OGBench: Benchmarking Offline Goal-Conditioned RL

Offline goal-conditioned reinforcement learning (GCRL) is a major problem in reinforcement learning (RL) because it provides a simple, unsupervised, and domain-agnostic way to acquire diverse behaviors and representations from unlabeled data without rewards. Despite the importance of this setting, we lack a standard benchmark that can systematically evaluate the capabilities of offline GCRL algorithms. In this work, we propose OGBench, a new, high-quality benchmark for algorithms research in offline goal-conditioned RL. OGBench consists of 8 types of environments, 85 datasets, and reference implementations of 6 representative offline GCRL algorithms. We have designed these challenging and realistic environments and datasets to directly probe different capabilities of algorithms, such as stitching, long-horizon reasoning, and the ability to handle high-dimensional inputs and stochasticity. While representative algorithms may rank similarly on prior benchmarks, our experiments reveal stark strengths and weaknesses in these different capabilities, providing a strong foundation for building new algorithms. Project page: https://seohong.me/projects/ogbench

==> (inline-0) <==
\begin{tabular}{ll}
\toprule
\textbf{Category} & \textbf{Datasets} \\
\midrule
\multirow[c]{8}{*}{Locomotion (states)} & \texttt{antmaze-medium-navigate-v0} \\
 & \texttt{antmaze-large-navigate-v0} \\
 & \texttt{antmaze-giant-navigate-v0} \\
 & \texttt{humanoidmaze-medium-navigate-v0} \\
 & \texttt{humanoidmaze-large-navigate-v0} \\
 & \texttt{humanoidmaze-giant-navigate-v0} \\
 & \texttt{antsoccer-arena-navigate-v0} \\
 & \texttt{antsoccer-medium-navigate-v0} \\
\cmidrule{1-2}
\multirow[c]{6}{*}{Locomotion (pixels)} & \texttt{visual-antmaze-medium-navigate-v0} \\
 & \texttt{visual-antmaze-large-navigate-v0} \\
 & \texttt{visual-antmaze-giant-navigate-v0} \\
 & \texttt{visual-humanoidmaze-medium-navigate-v0} \\
 & \texttt{visual-humanoidmaze-large-navigate-v0} \\
 & \texttt{visual-humanoidmaze-giant-navigate-v0} \\
\cmidrule{1-2}
\multirow[c]{9}{*}{Manipulation (states)} & \texttt{cube-single-play-v0} \\
 & \texttt{cube-double-play-v0} \\
 & \texttt{cube-triple-play-v0} \\
 & \texttt{cube-quadruple-play-v0} \\
 & \texttt{scene-play-v0} \\
 & \texttt{puzzle-3x3-play-v0} \\
 & \texttt{puzzle-4x4-play-v0} \\
 & \texttt{puzzle-4x5-play-v0} \\
 & \texttt{puzzle-4x6-play-v0} \\
\cmidrule{1-2}
\multirow[c]{9}{*}{Manipulation (pixels)} & \texttt{visual-cube-single-play-v0} \\
 & \texttt{visual-cube-double-play-v0} \\
 & \texttt{visual-cube-triple-play-v0} \\
 & \texttt{visual-cube-quadruple-play-v0} \\
 & \texttt{visual-scene-play-v0} \\
 & \texttt{visual-puzzle-3x3-play-v0} \\
 & \texttt{visual-puzzle-4x4-play-v0} \\
 & \texttt{visual-puzzle-4x5-play-v0} \\
 & \texttt{visual-puzzle-4x6-play-v0} \\
\cmidrule{1-2}
\multirow[c]{3}{*}{Drawing (pixels)} & \texttt{powderworld-easy-play-v0} \\
 & \texttt{powderworld-medium-play-v0} \\
 & \texttt{powderworld-hard-play-v0} \\
\cmidrule{1-2}
\multirow[c]{8}{*}{Stitching (states)} & \texttt{antmaze-medium-stitch-v0} \\
 & \texttt{antmaze-large-stitch-v0} \\
 & \texttt{antmaze-giant-stitch-v0} \\
 & \texttt{humanoidmaze-medium-stitch-v0} \\
 & \texttt{humanoidmaze-large-stitch-v0} \\
 & \texttt{humanoidmaze-giant-stitch-v0} \\
 & \texttt{antsoccer-arena-stitch-v0} \\
 & \texttt{antsoccer-medium-stitch-v0} \\
\cmidrule{1-2}
\multirow[c]{6}{*}{Stitching (pixels)} & \texttt{visual-antmaze-medium-stitch-v0} \\
 & \texttt{visual-antmaze-large-stitch-v0} \\
 & \texttt{visual-antmaze-giant-stitch-v0} \\
 & \texttt{visual-humanoidmaze-medium-stitch-v0} \\
 & \texttt{visual-humanoidmaze-large-stitch-v0} \\
 & \texttt{visual-humanoidmaze-giant-stitch-v0} \\
\cmidrule{1-2}
\multirow[c]{2}{*}{Exploratory (states)} & \texttt{antmaze-medium-explore-v0} \\
 & \texttt{antmaze-large-explore-v0} \\
\cmidrule{1-2}
\multirow[c]{2}{*}{Exploratory (pixels)} & \texttt{visual-antmaze-medium-explore-v0} \\
 & \texttt{visual-antmaze-large-explore-v0} \\
\cmidrule{1-2}
Stochastic (states) & \texttt{antmaze-teleport-navigate-v0} \\
\cmidrule{1-2}
Stochastic (pixels) & \texttt{visual-antmaze-telpeport-navigate-v0} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrr}
\toprule
\textbf{Environment Type} & \textbf{Environment} & \textbf{State Dim.} & \textbf{Action Dim.} & \textbf{Maximum Episode Length} \\
\midrule
\multirow[c]{4}{*}{\texttt{pointmaze}} & \texttt{pointmaze-medium-v0} & $2$ & $2$ & $1000$ \\
 & \texttt{pointmaze-large-v0} & $2$ & $2$ & $1000$ \\
 & \texttt{pointmaze-giant-v0} & $2$ & $2$ & $1000$ \\
 & \texttt{pointmaze-teleport-v0} & $2$ & $2$ & $1000$ \\
\cmidrule{1-5}
\multirow[c]{4}{*}{\texttt{antmaze}} & \texttt{antmaze-medium-v0} & $29$ & $8$ & $1000$ \\
 & \texttt{antmaze-large-v0} & $29$ & $8$ & $1000$ \\
 & \texttt{antmaze-giant-v0} & $29$ & $8$ & $1000$ \\
 & \texttt{antmaze-teleport-v0} & $29$ & $8$ & $1000$ \\
\cmidrule{1-5}
\multirow[c]{3}{*}{\texttt{humanoidmaze}} & \texttt{humanoidmaze-medium-v0} & $69$ & $21$ & $2000$ \\
 & \texttt{humanoidmaze-large-v0} & $69$ & $21$ & $2000$ \\
 & \texttt{humanoidmaze-giant-v0} & $69$ & $21$ & $4000$ \\
\cmidrule{1-5}
\multirow[c]{2}{*}{\texttt{antsoccer}} & \texttt{antsoccer-arena-v0} & $42$ & $8$ & $1000$ \\
 & \texttt{antsoccer-medium-v0} & $42$ & $8$ & $1000$ \\
\cmidrule{1-5}
\multirow[c]{4}{*}{\texttt{visual-antmaze}} & \texttt{visual-antmaze-medium-v0} & $64 \times 64 \times 3$ & $8$ & $1000$ \\
 & \texttt{visual-antmaze-large-v0} & $64 \times 64 \times 3$ & $8$ & $1000$ \\
 & \texttt{visual-antmaze-giant-v0} & $64 \times 64 \times 3$ & $8$ & $1000$ \\
 & \texttt{visual-antmaze-teleport-v0} & $64 \times 64 \times 3$ & $8$ & $1000$ \\
\cmidrule{1-5}
\multirow[c]{3}{*}{\texttt{visual-humanoidmaze}} & \texttt{visual-humanoidmaze-medium-v0} & $64 \times 64 \times 3$ & $21$ & $2000$ \\
 & \texttt{visual-humanoidmaze-large-v0} & $64 \times 64 \times 3$ & $21$ & $2000$ \\
 & \texttt{visual-humanoidmaze-giant-v0} & $64 \times 64 \times 3$ & $21$ & $4000$ \\
\cmidrule{1-5}
\multirow[c]{4}{*}{\texttt{cube}} & \texttt{cube-single-v0} & $28$ & $5$ & $200$ \\
 & \texttt{cube-double-v0} & $37$ & $5$ & $500$ \\
 & \texttt{cube-triple-v0} & $46$ & $5$ & $1000$ \\
 & \texttt{cube-quadruple-v0} & $55$ & $5$ & $1000$ \\
\cmidrule{1-5}
\texttt{scene} & \texttt{scene-v0} & $40$ & $5$ & $750$ \\
\cmidrule{1-5}
\multirow[c]{4}{*}{\texttt{puzzle}} & \texttt{puzzle-3x3-v0} & $55$ & $5$ & $500$ \\
 & \texttt{puzzle-4x4-v0} & $83$ & $5$ & $500$ \\
 & \texttt{puzzle-4x5-v0} & $99$ & $5$ & $1000$ \\
 & \texttt{puzzle-4x6-v0} & $115$ & $5$ & $1000$ \\
\cmidrule{1-5}
\multirow[c]{4}{*}{\texttt{visual-cube}} & \texttt{visual-cube-single-v0} & $64 \times 64 \times 3$ & $5$ & $200$ \\
 & \texttt{visual-cube-double-v0} & $64 \times 64 \times 3$ & $5$ & $500$ \\
 & \texttt{visual-cube-triple-v0} & $64 \times 64 \times 3$ & $5$ & $1000$ \\
 & \texttt{visual-cube-quadruple-v0} & $64 \times 64 \times 3$ & $5$ & $1000$ \\
\cmidrule{1-5}
\texttt{visual-scene} & \texttt{visual-scene-v0} & $64 \times 64 \times 3$ & $5$ & $750$ \\
\cmidrule{1-5}
\multirow[c]{4}{*}{\texttt{visual-puzzle}} & \texttt{visual-puzzle-3x3-v0} & $64 \times 64 \times 3$ & $5$ & $500$ \\
 & \texttt{visual-puzzle-4x4-v0} & $64 \times 64 \times 3$ & $5$ & $500$ \\
 & \texttt{visual-puzzle-4x5-v0} & $64 \times 64 \times 3$ & $5$ & $1000$ \\
 & \texttt{visual-puzzle-4x6-v0} & $64 \times 64 \times 3$ & $5$ & $1000$ \\
\cmidrule{1-5}
\multirow[c]{3}{*}{\texttt{powderworld}} & \texttt{powderworld-easy-v0} & $32 \times 32 \times 6$ & $8$ (discrete) & $500$ \\
 & \texttt{powderworld-medium-v0} & $32 \times 32 \times 6$ & $8$ (discrete) & $500$ \\
 & \texttt{powderworld-hard-v0} & $32 \times 32 \times 6$ & $8$ (discrete) & $500$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lllrrr}
\toprule
\textbf{Environment Type} & \textbf{Dataset Type} & \textbf{Dataset} & \textbf{\# Transitions} & \textbf{\# Episodes} & \textbf{Data Episode Length} \\
\midrule
\multirow[c]{8}{*}{\texttt{pointmaze}} & \multirow[c]{4}{*}{\texttt{navigate}} & \texttt{pointmaze-medium-navigate-v0} & $1$M & $1000$ & $1000$ \\
 &  & \texttt{pointmaze-large-navigate-v0} & $1$M & $1000$ & $1000$ \\
 &  & \texttt{pointmaze-giant-navigate-v0} & $1$M & $500$ & $2000$ \\
 &  & \texttt{pointmaze-teleport-navigate-v0} & $1$M & $1000$ & $1000$ \\
\cmidrule{2-6}
 & \multirow[c]{4}{*}{\texttt{stitch}} & \texttt{pointmaze-medium-stitch-v0} & $1$M & $5000$ & $200$ \\
 &  & \texttt{pointmaze-large-stitch-v0} & $1$M & $5000$ & $200$ \\
 &  & \texttt{pointmaze-giant-stitch-v0} & $1$M & $5000$ & $200$ \\
 &  & \texttt{pointmaze-teleport-stitch-v0} & $1$M & $5000$ & $200$ \\
\cmidrule{1-6}
\multirow[c]{11}{*}{\texttt{antmaze}} & \multirow[c]{4}{*}{\texttt{navigate}} & \texttt{antmaze-medium-navigate-v0} & $1$M & $1000$ & $1000$ \\
 &  & \texttt{antmaze-large-navigate-v0} & $1$M & $1000$ & $1000$ \\
 &  & \texttt{antmaze-giant-navigate-v0} & $1$M & $500$ & $2000$ \\
 &  & \texttt{antmaze-teleport-navigate-v0} & $1$M & $1000$ & $1000$ \\
\cmidrule{2-6}
 & \multirow[c]{4}{*}{\texttt{stitch}} & \texttt{antmaze-medium-stitch-v0} & $1$M & $5000$ & $200$ \\
 &  & \texttt{antmaze-large-stitch-v0} & $1$M & $5000$ & $200$ \\
 &  & \texttt{antmaze-giant-stitch-v0} & $1$M & $5000$ & $200$ \\
 &  & \texttt{antmaze-teleport-stitch-v0} & $1$M & $5000$ & $200$ \\
\cmidrule{2-6}
 & \multirow[c]{3}{*}{\texttt{explore}} & \texttt{antmaze-medium-explore-v0} & $5$M & $10000$ & $500$ \\
 &  & \texttt{antmaze-large-explore-v0} & $5$M & $10000$ & $500$ \\
 &  & \texttt{antmaze-teleport-explore-v0} & $5$M & $10000$ & $500$ \\
\cmidrule{1-6}
\multirow[c]{6}{*}{\texttt{humanoidmaze}} & \multirow[c]{3}{*}{\texttt{navigate}} & \texttt{humanoidmaze-medium-navigate-v0} & $2$M & $1000$ & $2000$ \\
 &  & \texttt{humanoidmaze-large-navigate-v0} & $2$M & $1000$ & $2000$ \\
 &  & \texttt{humanoidmaze-giant-navigate-v0} & $4$M & $1000$ & $4000$ \\
\cmidrule{2-6}
 & \multirow[c]{3}{*}{\texttt{stitch}} & \texttt{humanoidmaze-medium-stitch-v0} & $2$M & $5000$ & $400$ \\
 &  & \texttt{humanoidmaze-large-stitch-v0} & $2$M & $5000$ & $400$ \\
 &  & \texttt{humanoidmaze-giant-stitch-v0} & $4$M & $10000$ & $400$ \\
\cmidrule{1-6}
\multirow[c]{4}{*}{\texttt{antsoccer}} & \multirow[c]{2}{*}{\texttt{navigate}} & \texttt{antsoccer-arena-navigate-v0} & $1$M & $1000$ & $1000$ \\
 &  & \texttt{antsoccer-medium-navigate-v0} & $4$M & $4000$ & $1000$ \\
\cmidrule{2-6}
 & \multirow[c]{2}{*}{\texttt{stitch}} & \texttt{antsoccer-arena-stitch-v0} & $1$M & $5000$ & $200$ \\
 &  & \texttt{antsoccer-medium-stitch-v0} & $4$M & $8000$ & $500$ \\
\cmidrule{1-6}
\multirow[c]{11}{*}{\texttt{visual-antmaze}} & \multirow[c]{4}{*}{\texttt{navigate}} & \texttt{visual-antmaze-medium-navigate-v0} & $1$M & $1000$ & $1000$ \\
 &  & \texttt{visual-antmaze-large-navigate-v0} & $1$M & $1000$ & $1000$ \\
 &  & \texttt{visual-antmaze-giant-navigate-v0} & $1$M & $500$ & $2000$ \\
 &  & \texttt{visual-antmaze-teleport-navigate-v0} & $1$M & $1000$ & $1000$ \\
\cmidrule{2-6}
 & \multirow[c]{4}{*}{\texttt{stitch}} & \texttt{visual-antmaze-medium-stitch-v0} & $1$M & $5000$ & $200$ \\
 &  & \texttt{visual-antmaze-large-stitch-v0} & $1$M & $5000$ & $200$ \\
 &  & \texttt{visual-antmaze-giant-stitch-v0} & $1$M & $5000$ & $200$ \\
 &  & \texttt{visual-antmaze-teleport-stitch-v0} & $1$M & $5000$ & $200$ \\
\cmidrule{2-6}
 & \multirow[c]{3}{*}{\texttt{explore}} & \texttt{visual-antmaze-medium-explore-v0} & $5$M & $10000$ & $500$ \\
 &  & \texttt{visual-antmaze-large-explore-v0} & $5$M & $10000$ & $500$ \\
 &  & \texttt{visual-antmaze-teleport-explore-v0} & $5$M & $10000$ & $500$ \\
\cmidrule{1-6}
\multirow[c]{6}{*}{\texttt{visual-humanoidmaze}} & \multirow[c]{3}{*}{\texttt{navigate}} & \texttt{visual-humanoidmaze-medium-navigate-v0} & $2$M & $1000$ & $2000$ \\
 &  & \texttt{visual-humanoidmaze-large-navigate-v0} & $2$M & $1000$ & $2000$ \\
 &  & \texttt{visual-humanoidmaze-giant-navigate-v0} & $4$M & $1000$ & $4000$ \\
\cmidrule{2-6}
 & \multirow[c]{3}{*}{\texttt{stitch}} & \texttt{visual-humanoidmaze-medium-stitch-v0} & $2$M & $5000$ & $400$ \\
 &  & \texttt{visual-humanoidmaze-large-stitch-v0} & $2$M & $5000$ & $400$ \\
 &  & \texttt{visual-humanoidmaze-giant-stitch-v0} & $4$M & $10000$ & $400$ \\
\cmidrule{1-6}
\multirow[c]{8}{*}{\texttt{cube}} & \multirow[c]{4}{*}{\texttt{play}} & \texttt{cube-single-play-v0} & $1$M & $1000$ & $1000$ \\
 &  & \texttt{cube-double-play-v0} & $1$M & $1000$ & $1000$ \\
 &  & \texttt{cube-triple-play-v0} & $3$M & $3000$ & $1000$ \\
 &  & \texttt{cube-quadruple-play-v0} & $5$M & $5000$ & $1000$ \\
\cmidrule{2-6}
 & \multirow[c]{4}{*}{\texttt{noisy}} & \texttt{cube-single-noisy-v0} & $1$M & $1000$ & $1000$ \\
 &  & \texttt{cube-double-noisy-v0} & $1$M & $1000$ & $1000$ \\
 &  & \texttt{cube-triple-noisy-v0} & $3$M & $3000$ & $1000$ \\
 &  & \texttt{cube-quadruple-noisy-v0} & $5$M & $5000$ & $1000$ \\
\cmidrule{1-6}
\multirow[c]{2}{*}{\texttt{scene}} & \texttt{play} & \texttt{scene-play-v0} & $1$M & $1000$ & $1000$ \\
\cmidrule{2-6}
 & \texttt{noisy} & \texttt{scene-noisy-v0} & $1$M & $1000$ & $1000$ \\
\cmidrule{1-6}
\multirow[c]{8}{*}{\texttt{puzzle}} & \multirow[c]{4}{*}{\texttt{play}} & \texttt{puzzle-3x3-play-v0} & $1$M & $1000$ & $1000$ \\
 &  & \texttt{puzzle-4x4-play-v0} & $1$M & $1000$ & $1000$ \\
 &  & \texttt{puzzle-4x5-play-v0} & $3$M & $3000$ & $1000$ \\
 &  & \texttt{puzzle-4x6-play-v0} & $5$M & $5000$ & $1000$ \\
\cmidrule{2-6}
 & \multirow[c]{4}{*}{\texttt{noisy}} & \texttt{puzzle-3x3-noisy-v0} & $1$M & $1000$ & $1000$ \\
 &  & \texttt{puzzle-4x4-noisy-v0} & $1$M & $1000$ & $1000$ \\
 &  & \texttt{puzzle-4x5-noisy-v0} & $3$M & $3000$ & $1000$ \\
 &  & \texttt{puzzle-4x6-noisy-v0} & $5$M & $5000$ & $1000$ \\
\cmidrule{1-6}
\multirow[c]{8}{*}{\texttt{visual-cube}} & \multirow[c]{4}{*}{\texttt{play}} & \texttt{visual-cube-single-play-v0} & $1$M & $1000$ & $1000$ \\
 &  & \texttt{visual-cube-double-play-v0} & $1$M & $1000$ & $1000$ \\
 &  & \texttt{visual-cube-triple-play-v0} & $3$M & $3000$ & $1000$ \\
 &  & \texttt{visual-cube-quadruple-play-v0} & $5$M & $5000$ & $1000$ \\
\cmidrule{2-6}
 & \multirow[c]{4}{*}{\texttt{noisy}} & \texttt{visual-cube-single-noisy-v0} & $1$M & $1000$ & $1000$ \\
 &  & \texttt{visual-cube-double-noisy-v0} & $1$M & $1000$ & $1000$ \\
 &  & \texttt{visual-cube-triple-noisy-v0} & $3$M & $3000$ & $1000$ \\
 &  & \texttt{visual-cube-quadruple-noisy-v0} & $5$M & $5000$ & $1000$ \\
\cmidrule{1-6}
\multirow[c]{2}{*}{\texttt{visual-scene}} & \texttt{play} & \texttt{visual-scene-play-v0} & $1$M & $1000$ & $1000$ \\
\cmidrule{2-6}
 & \texttt{noisy} & \texttt{visual-scene-noisy-v0} & $1$M & $1000$ & $1000$ \\
\cmidrule{1-6}
\multirow[c]{8}{*}{\texttt{visual-puzzle}} & \multirow[c]{4}{*}{\texttt{play}} & \texttt{visual-puzzle-3x3-play-v0} & $1$M & $1000$ & $1000$ \\
 &  & \texttt{visual-puzzle-4x4-play-v0} & $1$M & $1000$ & $1000$ \\
 &  & \texttt{visual-puzzle-4x5-play-v0} & $3$M & $3000$ & $1000$ \\
 &  & \texttt{visual-puzzle-4x6-play-v0} & $5$M & $5000$ & $1000$ \\
\cmidrule{2-6}
 & \multirow[c]{4}{*}{\texttt{noisy}} & \texttt{visual-puzzle-3x3-noisy-v0} & $1$M & $1000$ & $1000$ \\
 &  & \texttt{visual-puzzle-4x4-noisy-v0} & $1$M & $1000$ & $1000$ \\
 &  & \texttt{visual-puzzle-4x5-noisy-v0} & $3$M & $3000$ & $1000$ \\
 &  & \texttt{visual-puzzle-4x6-noisy-v0} & $5$M & $5000$ & $1000$ \\
\cmidrule{1-6}
\multirow[c]{3}{*}{\texttt{powderworld}} & \multirow[c]{3}{*}{\texttt{play}} & \texttt{powderworld-easy-play-v0} & $1$M & $1000$ & $1000$ \\
 &  & \texttt{powderworld-medium-play-v0} & $3$M & $3000$ & $1000$ \\
 &  & \texttt{powderworld-hard-play-v0} & $5$M & $5000$ & $1000$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lll}
\toprule
\textbf{Environment Type} & \textbf{Environment} & \textbf{Default Task} \\
\midrule
\multirow[c]{4}{*}{\texttt{pointmaze}} & \texttt{pointmaze-medium-v0} & \texttt{task1} \\
 & \texttt{pointmaze-large-v0} & \texttt{task1} \\
 & \texttt{pointmaze-giant-v0} & \texttt{task1} \\
 & \texttt{pointmaze-teleport-v0} & \texttt{task1} \\
\cmidrule{1-3}
\multirow[c]{4}{*}{\texttt{antmaze}} & \texttt{antmaze-medium-v0} & \texttt{task1} \\
 & \texttt{antmaze-large-v0} & \texttt{task1} \\
 & \texttt{antmaze-giant-v0} & \texttt{task1} \\
 & \texttt{antmaze-teleport-v0} & \texttt{task1} \\
\cmidrule{1-3}
\multirow[c]{3}{*}{\texttt{humanoidmaze}} & \texttt{humanoidmaze-medium-v0} & \texttt{task1} \\
 & \texttt{humanoidmaze-large-v0} & \texttt{task1} \\
 & \texttt{humanoidmaze-giant-v0} & \texttt{task1} \\
\cmidrule{1-3}
\multirow[c]{2}{*}{\texttt{antsoccer}} & \texttt{antsoccer-arena-v0} & \texttt{task4} \\
 & \texttt{antsoccer-medium-v0} & \texttt{task4} \\
\cmidrule{1-3}
\multirow[c]{4}{*}{\texttt{visual-antmaze}} & \texttt{visual-antmaze-medium-v0} & \texttt{task1} \\
 & \texttt{visual-antmaze-large-v0} & \texttt{task1} \\
 & \texttt{visual-antmaze-giant-v0} & \texttt{task1} \\
 & \texttt{visual-antmaze-teleport-v0} & \texttt{task1} \\
\cmidrule{1-3}
\multirow[c]{3}{*}{\texttt{visual-humanoidmaze}} & \texttt{visual-humanoidmaze-medium-v0} & \texttt{task1} \\
 & \texttt{visual-humanoidmaze-large-v0} & \texttt{task1} \\
 & \texttt{visual-humanoidmaze-giant-v0} & \texttt{task1} \\
\cmidrule{1-3}
\multirow[c]{4}{*}{\texttt{cube}} & \texttt{cube-single-v0} & \texttt{task2} \\
 & \texttt{cube-double-v0} & \texttt{task2} \\
 & \texttt{cube-triple-v0} & \texttt{task2} \\
 & \texttt{cube-quadruple-v0} & \texttt{task2} \\
\cmidrule{1-3}
\texttt{scene} & \texttt{scene-v0} & \texttt{task2} \\
\cmidrule{1-3}
\multirow[c]{4}{*}{\texttt{puzzle}} & \texttt{puzzle-3x3-v0} & \texttt{task4} \\
 & \texttt{puzzle-4x4-v0} & \texttt{task4} \\
 & \texttt{puzzle-4x5-v0} & \texttt{task2} \\
 & \texttt{puzzle-4x6-v0} & \texttt{task2} \\
\cmidrule{1-3}
\multirow[c]{4}{*}{\texttt{visual-cube}} & \texttt{visual-cube-single-v0} & \texttt{task2} \\
 & \texttt{visual-cube-double-v0} & \texttt{task2} \\
 & \texttt{visual-cube-triple-v0} & \texttt{task2} \\
 & \texttt{visual-cube-quadruple-v0} & \texttt{task2} \\
\cmidrule{1-3}
\texttt{visual-scene} & \texttt{visual-scene-v0} & \texttt{task2} \\
\cmidrule{1-3}
\multirow[c]{4}{*}{\texttt{visual-puzzle}} & \texttt{visual-puzzle-3x3-v0} & \texttt{task4} \\
 & \texttt{visual-puzzle-4x4-v0} & \texttt{task4} \\
 & \texttt{visual-puzzle-4x5-v0} & \texttt{task2} \\
 & \texttt{visual-puzzle-4x6-v0} & \texttt{task2} \\
\bottomrule
\end{tabular}
\begin{tabular}{ll}
    \toprule
    \textbf{Hyperparameter} & \textbf{Value} \\
    \midrule
    Learning rate & $0.0003$ \\
    Optimizer & Adam~\citep{adam_kingma2015} \\
    \# gradient steps & $1000000$ (states), $500000$ (pixels) \\
    Minibatch size & $1024$ (states), $256$ (pixels) \\
    MLP dimensions & $(512, 512, 512)$ \\
    Nonlinearity & GELU~\citep{gelu_hendrycks2016} \\
    Target smoothing coefficient & $0.005$ \\
    Discount factor $\gamma$ & $0.995$ (\texttt{\{antmaze, pointmaze\}-giant}, \texttt{humanoidmaze}), $0.99$ (others) \\
    Image augmentation probability & $0.5$ (pixel-based manipulation), $0$ (others) \\
    GCIVL/GCIQL expectile $\kappa$ & $0.9$ \\
    GCIQL expectile $\kappa$ & $0.9$ \\
    QRL quasimetric & IQE~\citep{iqe_wang2022} \\
    QRL latent dimension & $512$ ($64$ components $\times$ $8$-dimensional latents) \\
    QRL margin $\epsilon$ & $0.05$ \\
    CRL latent dimension & $512$ \\
    HIQL expectile $\kappa$ & $0.7$ \\
    HIQL subgoal step $k$ & $100$ (\texttt{humanoidmaze}), $25$ (other locomotion), $10$ (others) \\
    HIQL subgoal representation dimension & $10$ \\
    Policy $(p^\gD_\mathrm{cur}, p^\gD_\mathrm{traj}, p^\gD_\mathrm{geom}, p^\gD_\mathrm{rand})$ ratio for $p^\gD_\mathrm{mixed}$ & $(0, 0.5, 0, 0.5)$ (\texttt{stitch}), $(0, 0, 0, 1)$ (\texttt{explore}), $(0, 1, 0, 0)$ (others) \\
    Value $(p^\gD_\mathrm{cur}, p^\gD_\mathrm{traj}, p^\gD_\mathrm{geom}, p^\gD_\mathrm{rand})$ ratio for $p^\gD_\mathrm{mixed}$ & $(0.2, 0, 0.5, 0.3)$ \\
    \bottomrule
\end{tabular}
\begin{tabular}{llllllll}
\toprule
\textbf{Environment Type} & \textbf{Dataset Type} & \textbf{Dataset} & \textbf{GCIVL} & \textbf{GCIQL} & \textbf{QRL} & \textbf{CRL} & \textbf{HIQL} \\
\midrule
\multirow[c]{8}{*}{\texttt{pointmaze}} & \multirow[c]{4}{*}{\texttt{navigate}} & \texttt{pointmaze-medium-navigate-v0} & AWR $10.0$ & DDPG $0.003$ & DDPG $0.0003$ & DDPG $0.03$ & AWR $3.0$ \\
 &  & \texttt{pointmaze-large-navigate-v0} & AWR $10.0$ & DDPG $0.003$ & DDPG $0.0003$ & DDPG $0.03$ & AWR $3.0$ \\
 &  & \texttt{pointmaze-giant-navigate-v0} & AWR $10.0$ & DDPG $0.003$ & DDPG $0.0003$ & DDPG $0.03$ & AWR $3.0$ \\
 &  & \texttt{pointmaze-teleport-navigate-v0} & AWR $10.0$ & DDPG $0.003$ & DDPG $0.0003$ & DDPG $0.03$ & AWR $3.0$ \\
\cmidrule{2-8}
 & \multirow[c]{4}{*}{\texttt{stitch}} & \texttt{pointmaze-medium-stitch-v0} & AWR $10.0$ & DDPG $0.003$ & DDPG $0.0003$ & DDPG $0.03$ & AWR $3.0$ \\
 &  & \texttt{pointmaze-large-stitch-v0} & AWR $10.0$ & DDPG $0.003$ & DDPG $0.0003$ & DDPG $0.03$ & AWR $3.0$ \\
 &  & \texttt{pointmaze-giant-stitch-v0} & AWR $10.0$ & DDPG $0.003$ & DDPG $0.0003$ & DDPG $0.03$ & AWR $3.0$ \\
 &  & \texttt{pointmaze-teleport-stitch-v0} & AWR $10.0$ & DDPG $0.003$ & DDPG $0.0003$ & DDPG $0.03$ & AWR $3.0$ \\
\cmidrule{1-8}
\multirow[c]{11}{*}{\texttt{antmaze}} & \multirow[c]{4}{*}{\texttt{navigate}} & \texttt{antmaze-medium-navigate-v0} & AWR $10.0$ & DDPG $0.3$ & DDPG $0.003$ & DDPG $0.1$ & AWR $3.0$ \\
 &  & \texttt{antmaze-large-navigate-v0} & AWR $10.0$ & DDPG $0.3$ & DDPG $0.003$ & DDPG $0.1$ & AWR $3.0$ \\
 &  & \texttt{antmaze-giant-navigate-v0} & AWR $10.0$ & DDPG $0.3$ & DDPG $0.003$ & DDPG $0.1$ & AWR $3.0$ \\
 &  & \texttt{antmaze-teleport-navigate-v0} & AWR $10.0$ & DDPG $0.3$ & DDPG $0.003$ & DDPG $0.1$ & AWR $3.0$ \\
\cmidrule{2-8}
 & \multirow[c]{4}{*}{\texttt{stitch}} & \texttt{antmaze-medium-stitch-v0} & AWR $10.0$ & DDPG $0.3$ & DDPG $0.003$ & DDPG $0.1$ & AWR $3.0$ \\
 &  & \texttt{antmaze-large-stitch-v0} & AWR $10.0$ & DDPG $0.3$ & DDPG $0.003$ & DDPG $0.1$ & AWR $3.0$ \\
 &  & \texttt{antmaze-giant-stitch-v0} & AWR $10.0$ & DDPG $0.3$ & DDPG $0.003$ & DDPG $0.1$ & AWR $3.0$ \\
 &  & \texttt{antmaze-teleport-stitch-v0} & AWR $10.0$ & DDPG $0.3$ & DDPG $0.003$ & DDPG $0.1$ & AWR $3.0$ \\
\cmidrule{2-8}
 & \multirow[c]{3}{*}{\texttt{explore}} & \texttt{antmaze-medium-explore-v0} & AWR $10.0$ & DDPG $0.01$ & DDPG $0.001$ & DDPG $0.003$ & AWR $10.0$ \\
 &  & \texttt{antmaze-large-explore-v0} & AWR $10.0$ & DDPG $0.01$ & DDPG $0.001$ & DDPG $0.003$ & AWR $10.0$ \\
 &  & \texttt{antmaze-teleport-explore-v0} & AWR $10.0$ & DDPG $0.01$ & DDPG $0.001$ & DDPG $0.003$ & AWR $10.0$ \\
\cmidrule{1-8}
\multirow[c]{6}{*}{\texttt{humanoidmaze}} & \multirow[c]{3}{*}{\texttt{navigate}} & \texttt{humanoidmaze-medium-navigate-v0} & AWR $10.0$ & DDPG $0.1$ & DDPG $0.001$ & DDPG $0.1$ & AWR $3.0$ \\
 &  & \texttt{humanoidmaze-large-navigate-v0} & AWR $10.0$ & DDPG $0.1$ & DDPG $0.001$ & DDPG $0.1$ & AWR $3.0$ \\
 &  & \texttt{humanoidmaze-giant-navigate-v0} & AWR $10.0$ & DDPG $0.1$ & DDPG $0.001$ & DDPG $0.1$ & AWR $3.0$ \\
\cmidrule{2-8}
 & \multirow[c]{3}{*}{\texttt{stitch}} & \texttt{humanoidmaze-medium-stitch-v0} & AWR $10.0$ & DDPG $0.1$ & DDPG $0.001$ & DDPG $0.1$ & AWR $3.0$ \\
 &  & \texttt{humanoidmaze-large-stitch-v0} & AWR $10.0$ & DDPG $0.1$ & DDPG $0.001$ & DDPG $0.1$ & AWR $3.0$ \\
 &  & \texttt{humanoidmaze-giant-stitch-v0} & AWR $10.0$ & DDPG $0.1$ & DDPG $0.001$ & DDPG $0.1$ & AWR $3.0$ \\
\cmidrule{1-8}
\multirow[c]{4}{*}{\texttt{antsoccer}} & \multirow[c]{2}{*}{\texttt{navigate}} & \texttt{antsoccer-arena-navigate-v0} & AWR $10.0$ & DDPG $0.1$ & DDPG $0.003$ & DDPG $0.3$ & AWR $3.0$ \\
 &  & \texttt{antsoccer-medium-navigate-v0} & AWR $10.0$ & DDPG $0.1$ & DDPG $0.003$ & DDPG $0.3$ & AWR $3.0$ \\
\cmidrule{2-8}
 & \multirow[c]{2}{*}{\texttt{stitch}} & \texttt{antsoccer-arena-stitch-v0} & AWR $10.0$ & DDPG $0.1$ & DDPG $0.003$ & DDPG $0.3$ & AWR $3.0$ \\
 &  & \texttt{antsoccer-medium-stitch-v0} & AWR $10.0$ & DDPG $0.1$ & DDPG $0.003$ & DDPG $0.3$ & AWR $3.0$ \\
\cmidrule{1-8}
\multirow[c]{11}{*}{\texttt{visual-antmaze}} & \multirow[c]{4}{*}{\texttt{navigate}} & \texttt{visual-antmaze-medium-navigate-v0} & AWR $10.0$ & DDPG $0.3$ & DDPG $0.003$ & DDPG $0.1$ & AWR $3.0$ \\
 &  & \texttt{visual-antmaze-large-navigate-v0} & AWR $10.0$ & DDPG $0.3$ & DDPG $0.003$ & DDPG $0.1$ & AWR $3.0$ \\
 &  & \texttt{visual-antmaze-giant-navigate-v0} & AWR $10.0$ & DDPG $0.3$ & DDPG $0.003$ & DDPG $0.1$ & AWR $3.0$ \\
 &  & \texttt{visual-antmaze-teleport-navigate-v0} & AWR $10.0$ & DDPG $0.3$ & DDPG $0.003$ & DDPG $0.1$ & AWR $3.0$ \\
\cmidrule{2-8}
 & \multirow[c]{4}{*}{\texttt{stitch}} & \texttt{visual-antmaze-medium-stitch-v0} & AWR $10.0$ & DDPG $0.3$ & DDPG $0.003$ & DDPG $0.1$ & AWR $3.0$ \\
 &  & \texttt{visual-antmaze-large-stitch-v0} & AWR $10.0$ & DDPG $0.3$ & DDPG $0.003$ & DDPG $0.1$ & AWR $3.0$ \\
 &  & \texttt{visual-antmaze-giant-stitch-v0} & AWR $10.0$ & DDPG $0.3$ & DDPG $0.003$ & DDPG $0.1$ & AWR $3.0$ \\
 &  & \texttt{visual-antmaze-teleport-stitch-v0} & AWR $10.0$ & DDPG $0.3$ & DDPG $0.003$ & DDPG $0.1$ & AWR $3.0$ \\
\cmidrule{2-8}
 & \multirow[c]{3}{*}{\texttt{explore}} & \texttt{visual-antmaze-medium-explore-v0} & AWR $10.0$ & DDPG $0.01$ & DDPG $0.001$ & DDPG $0.003$ & AWR $10.0$ \\
 &  & \texttt{visual-antmaze-large-explore-v0} & AWR $10.0$ & DDPG $0.01$ & DDPG $0.001$ & DDPG $0.003$ & AWR $10.0$ \\
 &  & \texttt{visual-antmaze-teleport-explore-v0} & AWR $10.0$ & DDPG $0.01$ & DDPG $0.001$ & DDPG $0.003$ & AWR $10.0$ \\
\cmidrule{1-8}
\multirow[c]{6}{*}{\texttt{visual-humanoidmaze}} & \multirow[c]{3}{*}{\texttt{navigate}} & \texttt{visual-humanoidmaze-medium-navigate-v0} & AWR $10.0$ & DDPG $0.1$ & DDPG $0.001$ & DDPG $0.1$ & AWR $3.0$ \\
 &  & \texttt{visual-humanoidmaze-large-navigate-v0} & AWR $10.0$ & DDPG $0.1$ & DDPG $0.001$ & DDPG $0.1$ & AWR $3.0$ \\
 &  & \texttt{visual-humanoidmaze-giant-navigate-v0} & AWR $10.0$ & DDPG $0.1$ & DDPG $0.001$ & DDPG $0.1$ & AWR $3.0$ \\
\cmidrule{2-8}
 & \multirow[c]{3}{*}{\texttt{stitch}} & \texttt{visual-humanoidmaze-medium-stitch-v0} & AWR $10.0$ & DDPG $0.1$ & DDPG $0.001$ & DDPG $0.1$ & AWR $3.0$ \\
 &  & \texttt{visual-humanoidmaze-large-stitch-v0} & AWR $10.0$ & DDPG $0.1$ & DDPG $0.001$ & DDPG $0.1$ & AWR $3.0$ \\
 &  & \texttt{visual-humanoidmaze-giant-stitch-v0} & AWR $10.0$ & DDPG $0.1$ & DDPG $0.001$ & DDPG $0.1$ & AWR $3.0$ \\
\cmidrule{1-8}
\multirow[c]{8}{*}{\texttt{cube}} & \multirow[c]{4}{*}{\texttt{play}} & \texttt{cube-single-play-v0} & AWR $10.0$ & DDPG $1.0$ & DDPG $0.3$ & DDPG $3.0$ & AWR $3.0$ \\
 &  & \texttt{cube-double-play-v0} & AWR $10.0$ & DDPG $1.0$ & DDPG $0.3$ & DDPG $3.0$ & AWR $3.0$ \\
 &  & \texttt{cube-triple-play-v0} & AWR $10.0$ & DDPG $1.0$ & DDPG $0.3$ & DDPG $3.0$ & AWR $3.0$ \\
 &  & \texttt{cube-quadruple-play-v0} & AWR $10.0$ & DDPG $1.0$ & DDPG $0.3$ & DDPG $3.0$ & AWR $3.0$ \\
\cmidrule{2-8}
 & \multirow[c]{4}{*}{\texttt{noisy}} & \texttt{cube-single-noisy-v0} & AWR $10.0$ & DDPG $0.03$ & DDPG $0.03$ & DDPG $0.1$ & AWR $3.0$ \\
 &  & \texttt{cube-double-noisy-v0} & AWR $10.0$ & DDPG $0.03$ & DDPG $0.03$ & DDPG $0.1$ & AWR $3.0$ \\
 &  & \texttt{cube-triple-noisy-v0} & AWR $10.0$ & DDPG $0.03$ & DDPG $0.03$ & DDPG $0.1$ & AWR $3.0$ \\
 &  & \texttt{cube-quadruple-noisy-v0} & AWR $10.0$ & DDPG $0.03$ & DDPG $0.03$ & DDPG $0.1$ & AWR $3.0$ \\
\cmidrule{1-8}
\multirow[c]{2}{*}{\texttt{scene}} & \texttt{play} & \texttt{scene-play-v0} & AWR $10.0$ & DDPG $1.0$ & DDPG $0.3$ & DDPG $3.0$ & AWR $3.0$ \\
\cmidrule{2-8}
 & \texttt{noisy} & \texttt{scene-noisy-v0} & AWR $10.0$ & DDPG $0.03$ & DDPG $0.03$ & DDPG $0.1$ & AWR $3.0$ \\
\cmidrule{1-8}
\multirow[c]{8}{*}{\texttt{puzzle}} & \multirow[c]{4}{*}{\texttt{play}} & \texttt{puzzle-3x3-play-v0} & AWR $10.0$ & DDPG $1.0$ & DDPG $0.3$ & DDPG $3.0$ & AWR $3.0$ \\
 &  & \texttt{puzzle-4x4-play-v0} & AWR $10.0$ & DDPG $1.0$ & DDPG $0.3$ & DDPG $3.0$ & AWR $3.0$ \\
 &  & \texttt{puzzle-4x5-play-v0} & AWR $10.0$ & DDPG $1.0$ & DDPG $0.3$ & DDPG $3.0$ & AWR $3.0$ \\
 &  & \texttt{puzzle-4x6-play-v0} & AWR $10.0$ & DDPG $1.0$ & DDPG $0.3$ & DDPG $3.0$ & AWR $3.0$ \\
\cmidrule{2-8}
 & \multirow[c]{4}{*}{\texttt{noisy}} & \texttt{puzzle-3x3-noisy-v0} & AWR $10.0$ & DDPG $0.03$ & DDPG $0.03$ & DDPG $0.1$ & AWR $3.0$ \\
 &  & \texttt{puzzle-4x4-noisy-v0} & AWR $10.0$ & DDPG $0.03$ & DDPG $0.03$ & DDPG $0.1$ & AWR $3.0$ \\
 &  & \texttt{puzzle-4x5-noisy-v0} & AWR $10.0$ & DDPG $0.03$ & DDPG $0.03$ & DDPG $0.1$ & AWR $3.0$ \\
 &  & \texttt{puzzle-4x6-noisy-v0} & AWR $10.0$ & DDPG $0.03$ & DDPG $0.03$ & DDPG $0.1$ & AWR $3.0$ \\
\cmidrule{1-8}
\multirow[c]{8}{*}{\texttt{visual-cube}} & \multirow[c]{4}{*}{\texttt{play}} & \texttt{visual-cube-single-play-v0} & AWR $10.0$ & DDPG $1.0$ & DDPG $0.3$ & DDPG $3.0$ & AWR $3.0$ \\
 &  & \texttt{visual-cube-double-play-v0} & AWR $10.0$ & DDPG $1.0$ & DDPG $0.3$ & DDPG $3.0$ & AWR $3.0$ \\
 &  & \texttt{visual-cube-triple-play-v0} & AWR $10.0$ & DDPG $1.0$ & DDPG $0.3$ & DDPG $3.0$ & AWR $3.0$ \\
 &  & \texttt{visual-cube-quadruple-play-v0} & AWR $10.0$ & DDPG $1.0$ & DDPG $0.3$ & DDPG $3.0$ & AWR $3.0$ \\
\cmidrule{2-8}
 & \multirow[c]{4}{*}{\texttt{noisy}} & \texttt{visual-cube-single-noisy-v0} & AWR $10.0$ & DDPG $0.03$ & DDPG $0.03$ & DDPG $0.1$ & AWR $3.0$ \\
 &  & \texttt{visual-cube-double-noisy-v0} & AWR $10.0$ & DDPG $0.03$ & DDPG $0.03$ & DDPG $0.1$ & AWR $3.0$ \\
 &  & \texttt{visual-cube-triple-noisy-v0} & AWR $10.0$ & DDPG $0.03$ & DDPG $0.03$ & DDPG $0.1$ & AWR $3.0$ \\
 &  & \texttt{visual-cube-quadruple-noisy-v0} & AWR $10.0$ & DDPG $0.03$ & DDPG $0.03$ & DDPG $0.1$ & AWR $3.0$ \\
\cmidrule{1-8}
\multirow[c]{2}{*}{\texttt{visual-scene}} & \texttt{play} & \texttt{visual-scene-play-v0} & AWR $10.0$ & DDPG $1.0$ & DDPG $0.3$ & DDPG $3.0$ & AWR $3.0$ \\
\cmidrule{2-8}
 & \texttt{noisy} & \texttt{visual-scene-noisy-v0} & AWR $10.0$ & DDPG $0.03$ & DDPG $0.03$ & DDPG $0.1$ & AWR $3.0$ \\
\cmidrule{1-8}
\multirow[c]{8}{*}{\texttt{visual-puzzle}} & \multirow[c]{4}{*}{\texttt{play}} & \texttt{visual-puzzle-3x3-play-v0} & AWR $10.0$ & DDPG $1.0$ & DDPG $0.3$ & DDPG $3.0$ & AWR $3.0$ \\
 &  & \texttt{visual-puzzle-4x4-play-v0} & AWR $10.0$ & DDPG $1.0$ & DDPG $0.3$ & DDPG $3.0$ & AWR $3.0$ \\
 &  & \texttt{visual-puzzle-4x5-play-v0} & AWR $10.0$ & DDPG $1.0$ & DDPG $0.3$ & DDPG $3.0$ & AWR $3.0$ \\
 &  & \texttt{visual-puzzle-4x6-play-v0} & AWR $10.0$ & DDPG $1.0$ & DDPG $0.3$ & DDPG $3.0$ & AWR $3.0$ \\
\cmidrule{2-8}
 & \multirow[c]{4}{*}{\texttt{noisy}} & \texttt{visual-puzzle-3x3-noisy-v0} & AWR $10.0$ & DDPG $0.03$ & DDPG $0.03$ & DDPG $0.1$ & AWR $3.0$ \\
 &  & \texttt{visual-puzzle-4x4-noisy-v0} & AWR $10.0$ & DDPG $0.03$ & DDPG $0.03$ & DDPG $0.1$ & AWR $3.0$ \\
 &  & \texttt{visual-puzzle-4x5-noisy-v0} & AWR $10.0$ & DDPG $0.03$ & DDPG $0.03$ & DDPG $0.1$ & AWR $3.0$ \\
 &  & \texttt{visual-puzzle-4x6-noisy-v0} & AWR $10.0$ & DDPG $0.03$ & DDPG $0.03$ & DDPG $0.1$ & AWR $3.0$ \\
\cmidrule{1-8}
\multirow[c]{3}{*}{\texttt{powderworld}} & \multirow[c]{3}{*}{\texttt{play}} & \texttt{powderworld-easy-play-v0} & AWR $3.0$ & AWR $3.0$ & AWR $3.0$ & AWR $3.0$ & AWR $3.0$ \\
 &  & \texttt{powderworld-medium-play-v0} & AWR $3.0$ & AWR $3.0$ & AWR $3.0$ & AWR $3.0$ & AWR $3.0$ \\
 &  & \texttt{powderworld-hard-play-v0} & AWR $3.0$ & AWR $3.0$ & AWR $3.0$ & AWR $3.0$ & AWR $3.0$ \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{llllllllll}
\toprule
\textbf{Environment Type} & \textbf{Dataset Type} & \textbf{Dataset} & \textbf{Task} & \textbf{GCBC} & \textbf{GCIVL} & \textbf{GCIQL} & \textbf{QRL} & \textbf{CRL} & \textbf{HIQL} \\
\midrule
\multirow[c]{48}{*}{\texttt{pointmaze}} & \multirow[c]{24}{*}{\texttt{navigate}} & \multirow[c]{6}{*}{\texttt{pointmaze-medium-navigate-v0}} & \texttt{task1} & $30$ {\tiny $\pm 27$} & $88$ {\tiny $\pm 16$} & $\mathbf{97}$ {\tiny $\pm 4$} & $\mathbf{100}$ {\tiny $\pm 0$} & $20$ {\tiny $\pm 6$} & $\mathbf{99}$ {\tiny $\pm 1$} \\
 &  &  & \texttt{task2} & $3$ {\tiny $\pm 2$} & $\mathbf{95}$ {\tiny $\pm 10$} & $76$ {\tiny $\pm 29$} & $\mathbf{94}$ {\tiny $\pm 17$} & $45$ {\tiny $\pm 25$} & $87$ {\tiny $\pm 7$} \\
 &  &  & \texttt{task3} & $5$ {\tiny $\pm 5$} & $37$ {\tiny $\pm 28$} & $10$ {\tiny $\pm 28$} & $23$ {\tiny $\pm 20$} & $30$ {\tiny $\pm 4$} & $\mathbf{55}$ {\tiny $\pm 13$} \\
 &  &  & \texttt{task4} & $0$ {\tiny $\pm 1$} & $2$ {\tiny $\pm 2$} & $0$ {\tiny $\pm 0$} & $\mathbf{94}$ {\tiny $\pm 14$} & $28$ {\tiny $\pm 29$} & $82$ {\tiny $\pm 12$} \\
 &  &  & \texttt{task5} & $4$ {\tiny $\pm 3$} & $92$ {\tiny $\pm 7$} & $79$ {\tiny $\pm 6$} & $\mathbf{97}$ {\tiny $\pm 8$} & $24$ {\tiny $\pm 13$} & $70$ {\tiny $\pm 10$} \\
 &  &  & \texttt{overall} & $9$ {\tiny $\pm 6$} & $63$ {\tiny $\pm 6$} & $53$ {\tiny $\pm 8$} & $\mathbf{82}$ {\tiny $\pm 5$} & $29$ {\tiny $\pm 7$} & $\mathbf{79}$ {\tiny $\pm 5$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{pointmaze-large-navigate-v0}} & \texttt{task1} & $63$ {\tiny $\pm 11$} & $76$ {\tiny $\pm 23$} & $86$ {\tiny $\pm 14$} & $\mathbf{95}$ {\tiny $\pm 8$} & $42$ {\tiny $\pm 27$} & $83$ {\tiny $\pm 13$} \\
 &  &  & \texttt{task2} & $1$ {\tiny $\pm 2$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{100}$ {\tiny $\pm 0$} & $31$ {\tiny $\pm 24$} & $2$ {\tiny $\pm 7$} \\
 &  &  & \texttt{task3} & $10$ {\tiny $\pm 7$} & $\mathbf{98}$ {\tiny $\pm 5$} & $83$ {\tiny $\pm 8$} & $40$ {\tiny $\pm 50$} & $78$ {\tiny $\pm 7$} & $88$ {\tiny $\pm 10$} \\
 &  &  & \texttt{task4} & $20$ {\tiny $\pm 18$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{96}$ {\tiny $\pm 7$} & $24$ {\tiny $\pm 14$} & $72$ {\tiny $\pm 19$} \\
 &  &  & \texttt{task5} & $52$ {\tiny $\pm 17$} & $53$ {\tiny $\pm 20$} & $0$ {\tiny $\pm 0$} & $\mathbf{96}$ {\tiny $\pm 7$} & $20$ {\tiny $\pm 10$} & $46$ {\tiny $\pm 16$} \\
 &  &  & \texttt{overall} & $29$ {\tiny $\pm 6$} & $45$ {\tiny $\pm 5$} & $34$ {\tiny $\pm 3$} & $\mathbf{86}$ {\tiny $\pm 9$} & $39$ {\tiny $\pm 7$} & $58$ {\tiny $\pm 5$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{pointmaze-giant-navigate-v0}} & \texttt{task1} & $1$ {\tiny $\pm 3$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{98}$ {\tiny $\pm 7$} & $6$ {\tiny $\pm 15$} & $0$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task2} & $1$ {\tiny $\pm 4$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{92}$ {\tiny $\pm 16$} & $28$ {\tiny $\pm 10$} & $72$ {\tiny $\pm 17$} \\
 &  &  & \texttt{task3} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $\mathbf{68}$ {\tiny $\pm 27$} & $9$ {\tiny $\pm 5$} & $32$ {\tiny $\pm 11$} \\
 &  &  & \texttt{task4} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{66}$ {\tiny $\pm 20$} & $\mathbf{64}$ {\tiny $\pm 17$} & $60$ {\tiny $\pm 22$} \\
 &  &  & \texttt{task5} & $5$ {\tiny $\pm 12$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $19$ {\tiny $\pm 32$} & $29$ {\tiny $\pm 28$} & $\mathbf{66}$ {\tiny $\pm 20$} \\
 &  &  & \texttt{overall} & $1$ {\tiny $\pm 2$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{68}$ {\tiny $\pm 7$} & $27$ {\tiny $\pm 10$} & $46$ {\tiny $\pm 9$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{pointmaze-teleport-navigate-v0}} & \texttt{task1} & $1$ {\tiny $\pm 2$} & $\mathbf{33}$ {\tiny $\pm 12$} & $0$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $3$ {\tiny $\pm 3$} & $5$ {\tiny $\pm 5$} \\
 &  &  & \texttt{task2} & $4$ {\tiny $\pm 6$} & $\mathbf{49}$ {\tiny $\pm 2$} & $39$ {\tiny $\pm 14$} & $8$ {\tiny $\pm 10$} & $30$ {\tiny $\pm 23$} & $6$ {\tiny $\pm 6$} \\
 &  &  & \texttt{task3} & $\mathbf{50}$ {\tiny $\pm 4$} & $46$ {\tiny $\pm 5$} & $31$ {\tiny $\pm 19$} & $2$ {\tiny $\pm 5$} & $26$ {\tiny $\pm 6$} & $39$ {\tiny $\pm 9$} \\
 &  &  & \texttt{task4} & $33$ {\tiny $\pm 13$} & $\mathbf{49}$ {\tiny $\pm 4$} & $42$ {\tiny $\pm 13$} & $12$ {\tiny $\pm 16$} & $40$ {\tiny $\pm 11$} & $24$ {\tiny $\pm 11$} \\
 &  &  & \texttt{task5} & $38$ {\tiny $\pm 6$} & $\mathbf{48}$ {\tiny $\pm 4$} & $9$ {\tiny $\pm 9$} & $1$ {\tiny $\pm 2$} & $20$ {\tiny $\pm 15$} & $17$ {\tiny $\pm 8$} \\
 &  &  & \texttt{overall} & $25$ {\tiny $\pm 3$} & $\mathbf{45}$ {\tiny $\pm 3$} & $24$ {\tiny $\pm 7$} & $4$ {\tiny $\pm 4$} & $24$ {\tiny $\pm 6$} & $18$ {\tiny $\pm 4$} \\
\cmidrule{2-10}
 & \multirow[c]{24}{*}{\texttt{stitch}} & \multirow[c]{6}{*}{\texttt{pointmaze-medium-stitch-v0}} & \texttt{task1} & $21$ {\tiny $\pm 29$} & $76$ {\tiny $\pm 14$} & $56$ {\tiny $\pm 24$} & $\mathbf{94}$ {\tiny $\pm 13$} & $0$ {\tiny $\pm 0$} & $77$ {\tiny $\pm 14$} \\
 &  &  & \texttt{task2} & $32$ {\tiny $\pm 35$} & $\mathbf{79}$ {\tiny $\pm 23$} & $26$ {\tiny $\pm 19$} & $\mathbf{81}$ {\tiny $\pm 34$} & $0$ {\tiny $\pm 0$} & $61$ {\tiny $\pm 23$} \\
 &  &  & \texttt{task3} & $33$ {\tiny $\pm 34$} & $69$ {\tiny $\pm 16$} & $0$ {\tiny $\pm 0$} & $66$ {\tiny $\pm 29$} & $2$ {\tiny $\pm 3$} & $\mathbf{82}$ {\tiny $\pm 13$} \\
 &  &  & \texttt{task4} & $0$ {\tiny $\pm 0$} & $41$ {\tiny $\pm 37$} & $0$ {\tiny $\pm 0$} & $68$ {\tiny $\pm 32$} & $0$ {\tiny $\pm 0$} & $\mathbf{92}$ {\tiny $\pm 6$} \\
 &  &  & \texttt{task5} & $29$ {\tiny $\pm 37$} & $84$ {\tiny $\pm 11$} & $22$ {\tiny $\pm 22$} & $\mathbf{92}$ {\tiny $\pm 9$} & $0$ {\tiny $\pm 0$} & $59$ {\tiny $\pm 9$} \\
 &  &  & \texttt{overall} & $23$ {\tiny $\pm 18$} & $70$ {\tiny $\pm 14$} & $21$ {\tiny $\pm 9$} & $\mathbf{80}$ {\tiny $\pm 12$} & $0$ {\tiny $\pm 1$} & $74$ {\tiny $\pm 6$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{pointmaze-large-stitch-v0}} & \texttt{task1} & $8$ {\tiny $\pm 13$} & $0$ {\tiny $\pm 1$} & $56$ {\tiny $\pm 11$} & $\mathbf{100}$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $3$ {\tiny $\pm 5$} \\
 &  &  & \texttt{task2} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{74}$ {\tiny $\pm 37$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task3} & $26$ {\tiny $\pm 28$} & $60$ {\tiny $\pm 29$} & $\mathbf{98}$ {\tiny $\pm 4$} & $74$ {\tiny $\pm 23$} & $0$ {\tiny $\pm 0$} & $59$ {\tiny $\pm 25$} \\
 &  &  & \texttt{task4} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{88}$ {\tiny $\pm 32$} & $0$ {\tiny $\pm 0$} & $1$ {\tiny $\pm 4$} \\
 &  &  & \texttt{task5} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{85}$ {\tiny $\pm 22$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} \\
 &  &  & \texttt{overall} & $7$ {\tiny $\pm 5$} & $12$ {\tiny $\pm 6$} & $31$ {\tiny $\pm 2$} & $\mathbf{84}$ {\tiny $\pm 15$} & $0$ {\tiny $\pm 0$} & $13$ {\tiny $\pm 6$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{pointmaze-giant-stitch-v0}} & \texttt{task1} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{99}$ {\tiny $\pm 2$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task2} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{80}$ {\tiny $\pm 27$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task3} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{3}$ {\tiny $\pm 5$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task4} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{63}$ {\tiny $\pm 23$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task5} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{4}$ {\tiny $\pm 8$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} \\
 &  &  & \texttt{overall} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{50}$ {\tiny $\pm 8$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{pointmaze-teleport-stitch-v0}} & \texttt{task1} & $28$ {\tiny $\pm 20$} & $\mathbf{34}$ {\tiny $\pm 14$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $24$ {\tiny $\pm 13$} \\
 &  &  & \texttt{task2} & $13$ {\tiny $\pm 15$} & $\mathbf{41}$ {\tiny $\pm 8$} & $12$ {\tiny $\pm 14$} & $7$ {\tiny $\pm 7$} & $0$ {\tiny $\pm 0$} & $23$ {\tiny $\pm 11$} \\
 &  &  & \texttt{task3} & $\mathbf{48}$ {\tiny $\pm 8$} & $\mathbf{50}$ {\tiny $\pm 5$} & $47$ {\tiny $\pm 2$} & $15$ {\tiny $\pm 13$} & $0$ {\tiny $\pm 0$} & $46$ {\tiny $\pm 9$} \\
 &  &  & \texttt{task4} & $40$ {\tiny $\pm 16$} & $\mathbf{50}$ {\tiny $\pm 6$} & $46$ {\tiny $\pm 5$} & $19$ {\tiny $\pm 12$} & $8$ {\tiny $\pm 8$} & $46$ {\tiny $\pm 5$} \\
 &  &  & \texttt{task5} & $29$ {\tiny $\pm 16$} & $\mathbf{48}$ {\tiny $\pm 5$} & $21$ {\tiny $\pm 7$} & $1$ {\tiny $\pm 3$} & $13$ {\tiny $\pm 13$} & $31$ {\tiny $\pm 10$} \\
 &  &  & \texttt{overall} & $31$ {\tiny $\pm 9$} & $\mathbf{44}$ {\tiny $\pm 2$} & $25$ {\tiny $\pm 3$} & $9$ {\tiny $\pm 5$} & $4$ {\tiny $\pm 3$} & $34$ {\tiny $\pm 4$} \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllll}
\toprule
\textbf{Environment Type} & \textbf{Dataset Type} & \textbf{Dataset} & \textbf{Task} & \textbf{GCBC} & \textbf{GCIVL} & \textbf{GCIQL} & \textbf{QRL} & \textbf{CRL} & \textbf{HIQL} \\
\midrule
\multirow[c]{66}{*}{\texttt{antmaze}} & \multirow[c]{24}{*}{\texttt{navigate}} & \multirow[c]{6}{*}{\texttt{antmaze-medium-navigate-v0}} & \texttt{task1} & $35$ {\tiny $\pm 9$} & $81$ {\tiny $\pm 10$} & $63$ {\tiny $\pm 9$} & $\mathbf{93}$ {\tiny $\pm 2$} & $\mathbf{97}$ {\tiny $\pm 1$} & $\mathbf{94}$ {\tiny $\pm 2$} \\
 &  &  & \texttt{task2} & $21$ {\tiny $\pm 7$} & $85$ {\tiny $\pm 5$} & $78$ {\tiny $\pm 8$} & $90$ {\tiny $\pm 5$} & $\mathbf{95}$ {\tiny $\pm 2$} & $\mathbf{97}$ {\tiny $\pm 1$} \\
 &  &  & \texttt{task3} & $24$ {\tiny $\pm 6$} & $60$ {\tiny $\pm 13$} & $71$ {\tiny $\pm 8$} & $86$ {\tiny $\pm 6$} & $\mathbf{92}$ {\tiny $\pm 3$} & $\mathbf{96}$ {\tiny $\pm 2$} \\
 &  &  & \texttt{task4} & $28$ {\tiny $\pm 7$} & $42$ {\tiny $\pm 25$} & $59$ {\tiny $\pm 12$} & $83$ {\tiny $\pm 4$} & $\mathbf{94}$ {\tiny $\pm 5$} & $\mathbf{96}$ {\tiny $\pm 2$} \\
 &  &  & \texttt{task5} & $37$ {\tiny $\pm 10$} & $\mathbf{92}$ {\tiny $\pm 3$} & $85$ {\tiny $\pm 7$} & $88$ {\tiny $\pm 8$} & $\mathbf{96}$ {\tiny $\pm 2$} & $\mathbf{96}$ {\tiny $\pm 2$} \\
 &  &  & \texttt{overall} & $29$ {\tiny $\pm 4$} & $72$ {\tiny $\pm 8$} & $71$ {\tiny $\pm 4$} & $88$ {\tiny $\pm 3$} & $\mathbf{95}$ {\tiny $\pm 1$} & $\mathbf{96}$ {\tiny $\pm 1$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{antmaze-large-navigate-v0}} & \texttt{task1} & $6$ {\tiny $\pm 3$} & $16$ {\tiny $\pm 12$} & $21$ {\tiny $\pm 6$} & $71$ {\tiny $\pm 15$} & $\mathbf{91}$ {\tiny $\pm 3$} & $\mathbf{93}$ {\tiny $\pm 3$} \\
 &  &  & \texttt{task2} & $16$ {\tiny $\pm 4$} & $5$ {\tiny $\pm 6$} & $25$ {\tiny $\pm 7$} & $\mathbf{77}$ {\tiny $\pm 7$} & $62$ {\tiny $\pm 14$} & $\mathbf{78}$ {\tiny $\pm 9$} \\
 &  &  & \texttt{task3} & $65$ {\tiny $\pm 4$} & $49$ {\tiny $\pm 18$} & $80$ {\tiny $\pm 5$} & $\mathbf{94}$ {\tiny $\pm 2$} & $91$ {\tiny $\pm 2$} & $\mathbf{96}$ {\tiny $\pm 2$} \\
 &  &  & \texttt{task4} & $14$ {\tiny $\pm 3$} & $2$ {\tiny $\pm 2$} & $19$ {\tiny $\pm 6$} & $64$ {\tiny $\pm 8$} & $85$ {\tiny $\pm 11$} & $\mathbf{94}$ {\tiny $\pm 2$} \\
 &  &  & \texttt{task5} & $18$ {\tiny $\pm 4$} & $5$ {\tiny $\pm 2$} & $26$ {\tiny $\pm 9$} & $67$ {\tiny $\pm 9$} & $85$ {\tiny $\pm 3$} & $\mathbf{94}$ {\tiny $\pm 3$} \\
 &  &  & \texttt{overall} & $24$ {\tiny $\pm 2$} & $16$ {\tiny $\pm 5$} & $34$ {\tiny $\pm 4$} & $75$ {\tiny $\pm 6$} & $83$ {\tiny $\pm 4$} & $\mathbf{91}$ {\tiny $\pm 2$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{antmaze-giant-navigate-v0}} & \texttt{task1} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $1$ {\tiny $\pm 2$} & $2$ {\tiny $\pm 2$} & $\mathbf{47}$ {\tiny $\pm 10$} \\
 &  &  & \texttt{task2} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $17$ {\tiny $\pm 5$} & $21$ {\tiny $\pm 10$} & $\mathbf{74}$ {\tiny $\pm 5$} \\
 &  &  & \texttt{task3} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $14$ {\tiny $\pm 8$} & $5$ {\tiny $\pm 5$} & $\mathbf{55}$ {\tiny $\pm 7$} \\
 &  &  & \texttt{task4} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $18$ {\tiny $\pm 6$} & $35$ {\tiny $\pm 9$} & $\mathbf{69}$ {\tiny $\pm 5$} \\
 &  &  & \texttt{task5} & $1$ {\tiny $\pm 1$} & $1$ {\tiny $\pm 1$} & $1$ {\tiny $\pm 1$} & $18$ {\tiny $\pm 5$} & $16$ {\tiny $\pm 10$} & $\mathbf{82}$ {\tiny $\pm 4$} \\
 &  &  & \texttt{overall} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $14$ {\tiny $\pm 3$} & $16$ {\tiny $\pm 3$} & $\mathbf{65}$ {\tiny $\pm 5$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{antmaze-teleport-navigate-v0}} & \texttt{task1} & $17$ {\tiny $\pm 5$} & $35$ {\tiny $\pm 5$} & $26$ {\tiny $\pm 5$} & $31$ {\tiny $\pm 6$} & $35$ {\tiny $\pm 5$} & $\mathbf{37}$ {\tiny $\pm 5$} \\
 &  &  & \texttt{task2} & $51$ {\tiny $\pm 5$} & $41$ {\tiny $\pm 5$} & $58$ {\tiny $\pm 8$} & $47$ {\tiny $\pm 22$} & $\mathbf{92}$ {\tiny $\pm 3$} & $66$ {\tiny $\pm 8$} \\
 &  &  & \texttt{task3} & $22$ {\tiny $\pm 3$} & $36$ {\tiny $\pm 8$} & $31$ {\tiny $\pm 5$} & $35$ {\tiny $\pm 6$} & $\mathbf{47}$ {\tiny $\pm 4$} & $37$ {\tiny $\pm 5$} \\
 &  &  & \texttt{task4} & $25$ {\tiny $\pm 5$} & $45$ {\tiny $\pm 3$} & $33$ {\tiny $\pm 5$} & $33$ {\tiny $\pm 6$} & $\mathbf{50}$ {\tiny $\pm 2$} & $30$ {\tiny $\pm 2$} \\
 &  &  & \texttt{task5} & $14$ {\tiny $\pm 6$} & $38$ {\tiny $\pm 6$} & $26$ {\tiny $\pm 9$} & $28$ {\tiny $\pm 8$} & $\mathbf{44}$ {\tiny $\pm 3$} & $41$ {\tiny $\pm 8$} \\
 &  &  & \texttt{overall} & $26$ {\tiny $\pm 3$} & $39$ {\tiny $\pm 3$} & $35$ {\tiny $\pm 5$} & $35$ {\tiny $\pm 5$} & $\mathbf{53}$ {\tiny $\pm 2$} & $42$ {\tiny $\pm 3$} \\
\cmidrule{2-10}
 & \multirow[c]{24}{*}{\texttt{stitch}} & \multirow[c]{6}{*}{\texttt{antmaze-medium-stitch-v0}} & \texttt{task1} & $70$ {\tiny $\pm 33$} & $76$ {\tiny $\pm 13$} & $17$ {\tiny $\pm 12$} & $43$ {\tiny $\pm 20$} & $43$ {\tiny $\pm 10$} & $\mathbf{92}$ {\tiny $\pm 2$} \\
 &  &  & \texttt{task2} & $65$ {\tiny $\pm 19$} & $80$ {\tiny $\pm 4$} & $22$ {\tiny $\pm 16$} & $61$ {\tiny $\pm 12$} & $46$ {\tiny $\pm 14$} & $\mathbf{94}$ {\tiny $\pm 3$} \\
 &  &  & \texttt{task3} & $21$ {\tiny $\pm 15$} & $16$ {\tiny $\pm 12$} & $41$ {\tiny $\pm 9$} & $72$ {\tiny $\pm 29$} & $46$ {\tiny $\pm 17$} & $\mathbf{95}$ {\tiny $\pm 2$} \\
 &  &  & \texttt{task4} & $1$ {\tiny $\pm 2$} & $0$ {\tiny $\pm 0$} & $32$ {\tiny $\pm 9$} & $80$ {\tiny $\pm 9$} & $53$ {\tiny $\pm 19$} & $\mathbf{93}$ {\tiny $\pm 2$} \\
 &  &  & \texttt{task5} & $70$ {\tiny $\pm 33$} & $47$ {\tiny $\pm 20$} & $34$ {\tiny $\pm 14$} & $41$ {\tiny $\pm 18$} & $75$ {\tiny $\pm 8$} & $\mathbf{95}$ {\tiny $\pm 3$} \\
 &  &  & \texttt{overall} & $45$ {\tiny $\pm 11$} & $44$ {\tiny $\pm 6$} & $29$ {\tiny $\pm 6$} & $59$ {\tiny $\pm 7$} & $53$ {\tiny $\pm 6$} & $\mathbf{94}$ {\tiny $\pm 1$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{antmaze-large-stitch-v0}} & \texttt{task1} & $2$ {\tiny $\pm 2$} & $23$ {\tiny $\pm 9$} & $0$ {\tiny $\pm 0$} & $7$ {\tiny $\pm 5$} & $1$ {\tiny $\pm 1$} & $\mathbf{85}$ {\tiny $\pm 5$} \\
 &  &  & \texttt{task2} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $10$ {\tiny $\pm 5$} & $4$ {\tiny $\pm 4$} & $\mathbf{24}$ {\tiny $\pm 16$} \\
 &  &  & \texttt{task3} & $15$ {\tiny $\pm 14$} & $69$ {\tiny $\pm 6$} & $37$ {\tiny $\pm 10$} & $73$ {\tiny $\pm 8$} & $43$ {\tiny $\pm 11$} & $\mathbf{94}$ {\tiny $\pm 3$} \\
 &  &  & \texttt{task4} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $1$ {\tiny $\pm 1$} & $5$ {\tiny $\pm 5$} & $\mathbf{70}$ {\tiny $\pm 8$} \\
 &  &  & \texttt{task5} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $1$ {\tiny $\pm 1$} & $1$ {\tiny $\pm 2$} & $\mathbf{60}$ {\tiny $\pm 9$} \\
 &  &  & \texttt{overall} & $3$ {\tiny $\pm 3$} & $18$ {\tiny $\pm 2$} & $7$ {\tiny $\pm 2$} & $18$ {\tiny $\pm 2$} & $11$ {\tiny $\pm 2$} & $\mathbf{67}$ {\tiny $\pm 5$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{antmaze-giant-stitch-v0}} & \texttt{task1} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 1$} \\
 &  &  & \texttt{task2} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{5}$ {\tiny $\pm 5$} \\
 &  &  & \texttt{task3} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task4} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{3}$ {\tiny $\pm 3$} \\
 &  &  & \texttt{task5} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{2}$ {\tiny $\pm 2$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 1$} \\
 &  &  & \texttt{overall} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{2}$ {\tiny $\pm 2$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{antmaze-teleport-stitch-v0}} & \texttt{task1} & $21$ {\tiny $\pm 13$} & $39$ {\tiny $\pm 7$} & $12$ {\tiny $\pm 4$} & $22$ {\tiny $\pm 6$} & $30$ {\tiny $\pm 6$} & $\mathbf{44}$ {\tiny $\pm 5$} \\
 &  &  & \texttt{task2} & $39$ {\tiny $\pm 12$} & $\mathbf{44}$ {\tiny $\pm 6$} & $18$ {\tiny $\pm 7$} & $22$ {\tiny $\pm 6$} & $30$ {\tiny $\pm 4$} & $\mathbf{42}$ {\tiny $\pm 3$} \\
 &  &  & \texttt{task3} & $34$ {\tiny $\pm 12$} & $\mathbf{36}$ {\tiny $\pm 8$} & $18$ {\tiny $\pm 4$} & $25$ {\tiny $\pm 7$} & $23$ {\tiny $\pm 11$} & $26$ {\tiny $\pm 4$} \\
 &  &  & \texttt{task4} & $\mathbf{46}$ {\tiny $\pm 6$} & $\mathbf{44}$ {\tiny $\pm 4$} & $18$ {\tiny $\pm 5$} & $24$ {\tiny $\pm 9$} & $38$ {\tiny $\pm 4$} & $26$ {\tiny $\pm 4$} \\
 &  &  & \texttt{task5} & $16$ {\tiny $\pm 14$} & $33$ {\tiny $\pm 6$} & $17$ {\tiny $\pm 6$} & $26$ {\tiny $\pm 5$} & $32$ {\tiny $\pm 7$} & $\mathbf{40}$ {\tiny $\pm 6$} \\
 &  &  & \texttt{overall} & $31$ {\tiny $\pm 6$} & $\mathbf{39}$ {\tiny $\pm 3$} & $17$ {\tiny $\pm 2$} & $24$ {\tiny $\pm 5$} & $31$ {\tiny $\pm 4$} & $36$ {\tiny $\pm 2$} \\
\cmidrule{2-10}
 & \multirow[c]{18}{*}{\texttt{explore}} & \multirow[c]{6}{*}{\texttt{antmaze-medium-explore-v0}} & \texttt{task1} & $3$ {\tiny $\pm 6$} & $10$ {\tiny $\pm 8$} & $12$ {\tiny $\pm 6$} & $1$ {\tiny $\pm 1$} & $2$ {\tiny $\pm 2$} & $\mathbf{29}$ {\tiny $\pm 17$} \\
 &  &  & \texttt{task2} & $1$ {\tiny $\pm 2$} & $74$ {\tiny $\pm 9$} & $53$ {\tiny $\pm 8$} & $1$ {\tiny $\pm 1$} & $8$ {\tiny $\pm 6$} & $\mathbf{84}$ {\tiny $\pm 10$} \\
 &  &  & \texttt{task3} & $1$ {\tiny $\pm 2$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $3$ {\tiny $\pm 5$} & $4$ {\tiny $\pm 6$} & $\mathbf{18}$ {\tiny $\pm 24$} \\
 &  &  & \texttt{task4} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task5} & $3$ {\tiny $\pm 4$} & $10$ {\tiny $\pm 6$} & $0$ {\tiny $\pm 0$} & $1$ {\tiny $\pm 1$} & $2$ {\tiny $\pm 2$} & $\mathbf{52}$ {\tiny $\pm 27$} \\
 &  &  & \texttt{overall} & $2$ {\tiny $\pm 1$} & $19$ {\tiny $\pm 3$} & $13$ {\tiny $\pm 2$} & $1$ {\tiny $\pm 1$} & $3$ {\tiny $\pm 2$} & $\mathbf{37}$ {\tiny $\pm 10$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{antmaze-large-explore-v0}} & \texttt{task1} & $0$ {\tiny $\pm 0$} & $\mathbf{37}$ {\tiny $\pm 12$} & $1$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 1$} & $1$ {\tiny $\pm 3$} \\
 &  &  & \texttt{task2} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task3} & $0$ {\tiny $\pm 0$} & $12$ {\tiny $\pm 6$} & $1$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $1$ {\tiny $\pm 1$} & $\mathbf{18}$ {\tiny $\pm 24$} \\
 &  &  & \texttt{task4} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task5} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{overall} & $0$ {\tiny $\pm 0$} & $\mathbf{10}$ {\tiny $\pm 3$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $4$ {\tiny $\pm 5$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{antmaze-teleport-explore-v0}} & \texttt{task1} & $2$ {\tiny $\pm 2$} & $\mathbf{32}$ {\tiny $\pm 4$} & $0$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $2$ {\tiny $\pm 1$} & $\mathbf{32}$ {\tiny $\pm 11$} \\
 &  &  & \texttt{task2} & $0$ {\tiny $\pm 0$} & $2$ {\tiny $\pm 4$} & $8$ {\tiny $\pm 6$} & $0$ {\tiny $\pm 1$} & $5$ {\tiny $\pm 4$} & $\mathbf{33}$ {\tiny $\pm 17$} \\
 &  &  & \texttt{task3} & $4$ {\tiny $\pm 3$} & $\mathbf{48}$ {\tiny $\pm 3$} & $13$ {\tiny $\pm 8$} & $4$ {\tiny $\pm 4$} & $\mathbf{47}$ {\tiny $\pm 6$} & $34$ {\tiny $\pm 16$} \\
 &  &  & \texttt{task4} & $2$ {\tiny $\pm 2$} & $\mathbf{47}$ {\tiny $\pm 5$} & $14$ {\tiny $\pm 8$} & $4$ {\tiny $\pm 4$} & $16$ {\tiny $\pm 12$} & $37$ {\tiny $\pm 19$} \\
 &  &  & \texttt{task5} & $4$ {\tiny $\pm 2$} & $31$ {\tiny $\pm 2$} & $2$ {\tiny $\pm 1$} & $3$ {\tiny $\pm 3$} & $28$ {\tiny $\pm 5$} & $\mathbf{34}$ {\tiny $\pm 14$} \\
 &  &  & \texttt{overall} & $2$ {\tiny $\pm 1$} & $32$ {\tiny $\pm 2$} & $7$ {\tiny $\pm 3$} & $2$ {\tiny $\pm 2$} & $20$ {\tiny $\pm 2$} & $\mathbf{34}$ {\tiny $\pm 15$} \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllll}
\toprule
\textbf{Environment Type} & \textbf{Dataset Type} & \textbf{Dataset} & \textbf{Task} & \textbf{GCBC} & \textbf{GCIVL} & \textbf{GCIQL} & \textbf{QRL} & \textbf{CRL} & \textbf{HIQL} \\
\midrule
\multirow[c]{36}{*}{\texttt{humanoidmaze}} & \multirow[c]{18}{*}{\texttt{navigate}} & \multirow[c]{6}{*}{\texttt{humanoidmaze-medium-navigate-v0}} & \texttt{task1} & $4$ {\tiny $\pm 1$} & $22$ {\tiny $\pm 5$} & $23$ {\tiny $\pm 6$} & $12$ {\tiny $\pm 7$} & $84$ {\tiny $\pm 3$} & $\mathbf{95}$ {\tiny $\pm 2$} \\
 &  &  & \texttt{task2} & $8$ {\tiny $\pm 4$} & $42$ {\tiny $\pm 8$} & $49$ {\tiny $\pm 6$} & $25$ {\tiny $\pm 8$} & $80$ {\tiny $\pm 5$} & $\mathbf{96}$ {\tiny $\pm 2$} \\
 &  &  & \texttt{task3} & $12$ {\tiny $\pm 3$} & $15$ {\tiny $\pm 3$} & $12$ {\tiny $\pm 6$} & $25$ {\tiny $\pm 10$} & $43$ {\tiny $\pm 11$} & $\mathbf{79}$ {\tiny $\pm 6$} \\
 &  &  & \texttt{task4} & $2$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $1$ {\tiny $\pm 0$} & $16$ {\tiny $\pm 7$} & $5$ {\tiny $\pm 5$} & $\mathbf{75}$ {\tiny $\pm 6$} \\
 &  &  & \texttt{task5} & $12$ {\tiny $\pm 4$} & $40$ {\tiny $\pm 8$} & $51$ {\tiny $\pm 8$} & $29$ {\tiny $\pm 12$} & $87$ {\tiny $\pm 7$} & $\mathbf{97}$ {\tiny $\pm 1$} \\
 &  &  & \texttt{overall} & $8$ {\tiny $\pm 2$} & $24$ {\tiny $\pm 2$} & $27$ {\tiny $\pm 2$} & $21$ {\tiny $\pm 8$} & $60$ {\tiny $\pm 4$} & $\mathbf{89}$ {\tiny $\pm 2$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{humanoidmaze-large-navigate-v0}} & \texttt{task1} & $1$ {\tiny $\pm 1$} & $6$ {\tiny $\pm 2$} & $3$ {\tiny $\pm 2$} & $3$ {\tiny $\pm 2$} & $36$ {\tiny $\pm 11$} & $\mathbf{67}$ {\tiny $\pm 4$} \\
 &  &  & \texttt{task2} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{2}$ {\tiny $\pm 3$} \\
 &  &  & \texttt{task3} & $3$ {\tiny $\pm 1$} & $6$ {\tiny $\pm 2$} & $5$ {\tiny $\pm 2$} & $17$ {\tiny $\pm 6$} & $54$ {\tiny $\pm 17$} & $\mathbf{88}$ {\tiny $\pm 3$} \\
 &  &  & \texttt{task4} & $2$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $1$ {\tiny $\pm 1$} & $4$ {\tiny $\pm 2$} & $23$ {\tiny $\pm 11$} & $\mathbf{42}$ {\tiny $\pm 11$} \\
 &  &  & \texttt{task5} & $1$ {\tiny $\pm 1$} & $1$ {\tiny $\pm 1$} & $1$ {\tiny $\pm 1$} & $2$ {\tiny $\pm 1$} & $6$ {\tiny $\pm 4$} & $\mathbf{47}$ {\tiny $\pm 10$} \\
 &  &  & \texttt{overall} & $1$ {\tiny $\pm 0$} & $2$ {\tiny $\pm 1$} & $2$ {\tiny $\pm 1$} & $5$ {\tiny $\pm 1$} & $24$ {\tiny $\pm 4$} & $\mathbf{49}$ {\tiny $\pm 4$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{humanoidmaze-giant-navigate-v0}} & \texttt{task1} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $1$ {\tiny $\pm 1$} & $\mathbf{13}$ {\tiny $\pm 7$} \\
 &  &  & \texttt{task2} & $0$ {\tiny $\pm 0$} & $1$ {\tiny $\pm 1$} & $1$ {\tiny $\pm 1$} & $2$ {\tiny $\pm 1$} & $9$ {\tiny $\pm 5$} & $\mathbf{35}$ {\tiny $\pm 11$} \\
 &  &  & \texttt{task3} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $2$ {\tiny $\pm 2$} & $\mathbf{11}$ {\tiny $\pm 4$} \\
 &  &  & \texttt{task4} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{3}$ {\tiny $\pm 2$} & $2$ {\tiny $\pm 2$} \\
 &  &  & \texttt{task5} & $1$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $1$ {\tiny $\pm 1$} & $\mathbf{2}$ {\tiny $\pm 1$} & $1$ {\tiny $\pm 1$} & $\mathbf{2}$ {\tiny $\pm 2$} \\
 &  &  & \texttt{overall} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $1$ {\tiny $\pm 0$} & $3$ {\tiny $\pm 2$} & $\mathbf{12}$ {\tiny $\pm 4$} \\
\cmidrule{2-10}
 & \multirow[c]{18}{*}{\texttt{stitch}} & \multirow[c]{6}{*}{\texttt{humanoidmaze-medium-stitch-v0}} & \texttt{task1} & $20$ {\tiny $\pm 7$} & $13$ {\tiny $\pm 3$} & $12$ {\tiny $\pm 3$} & $6$ {\tiny $\pm 5$} & $27$ {\tiny $\pm 7$} & $\mathbf{84}$ {\tiny $\pm 5$} \\
 &  &  & \texttt{task2} & $49$ {\tiny $\pm 12$} & $7$ {\tiny $\pm 2$} & $8$ {\tiny $\pm 5$} & $13$ {\tiny $\pm 4$} & $37$ {\tiny $\pm 7$} & $\mathbf{94}$ {\tiny $\pm 2$} \\
 &  &  & \texttt{task3} & $24$ {\tiny $\pm 8$} & $25$ {\tiny $\pm 3$} & $20$ {\tiny $\pm 7$} & $30$ {\tiny $\pm 6$} & $40$ {\tiny $\pm 4$} & $\mathbf{86}$ {\tiny $\pm 4$} \\
 &  &  & \texttt{task4} & $3$ {\tiny $\pm 2$} & $1$ {\tiny $\pm 1$} & $2$ {\tiny $\pm 2$} & $18$ {\tiny $\pm 5$} & $28$ {\tiny $\pm 7$} & $\mathbf{86}$ {\tiny $\pm 4$} \\
 &  &  & \texttt{task5} & $49$ {\tiny $\pm 8$} & $16$ {\tiny $\pm 3$} & $18$ {\tiny $\pm 7$} & $22$ {\tiny $\pm 2$} & $49$ {\tiny $\pm 5$} & $\mathbf{90}$ {\tiny $\pm 4$} \\
 &  &  & \texttt{overall} & $29$ {\tiny $\pm 5$} & $12$ {\tiny $\pm 2$} & $12$ {\tiny $\pm 3$} & $18$ {\tiny $\pm 2$} & $36$ {\tiny $\pm 2$} & $\mathbf{88}$ {\tiny $\pm 2$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{humanoidmaze-large-stitch-v0}} & \texttt{task1} & $3$ {\tiny $\pm 4$} & $2$ {\tiny $\pm 1$} & $1$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{21}$ {\tiny $\pm 5$} \\
 &  &  & \texttt{task2} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{5}$ {\tiny $\pm 2$} \\
 &  &  & \texttt{task3} & $20$ {\tiny $\pm 11$} & $3$ {\tiny $\pm 2$} & $1$ {\tiny $\pm 1$} & $16$ {\tiny $\pm 7$} & $13$ {\tiny $\pm 3$} & $\mathbf{84}$ {\tiny $\pm 4$} \\
 &  &  & \texttt{task4} & $2$ {\tiny $\pm 1$} & $1$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 1$} & $1$ {\tiny $\pm 1$} & $4$ {\tiny $\pm 1$} & $\mathbf{19}$ {\tiny $\pm 4$} \\
 &  &  & \texttt{task5} & $2$ {\tiny $\pm 2$} & $1$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $3$ {\tiny $\pm 1$} & $\mathbf{12}$ {\tiny $\pm 2$} \\
 &  &  & \texttt{overall} & $6$ {\tiny $\pm 3$} & $1$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $3$ {\tiny $\pm 1$} & $4$ {\tiny $\pm 1$} & $\mathbf{28}$ {\tiny $\pm 3$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{humanoidmaze-giant-stitch-v0}} & \texttt{task1} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{1}$ {\tiny $\pm 2$} \\
 &  &  & \texttt{task2} & $0$ {\tiny $\pm 0$} & $1$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $1$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $\mathbf{12}$ {\tiny $\pm 6$} \\
 &  &  & \texttt{task3} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{2}$ {\tiny $\pm 2$} \\
 &  &  & \texttt{task4} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{1}$ {\tiny $\pm 1$} \\
 &  &  & \texttt{task5} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{1}$ {\tiny $\pm 1$} & $\mathbf{1}$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 1$} \\
 &  &  & \texttt{overall} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{3}$ {\tiny $\pm 2$} \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllll}
\toprule
\textbf{Environment Type} & \textbf{Dataset Type} & \textbf{Dataset} & \textbf{Task} & \textbf{GCBC} & \textbf{GCIVL} & \textbf{GCIQL} & \textbf{QRL} & \textbf{CRL} & \textbf{HIQL} \\
\midrule
\multirow[c]{24}{*}{\texttt{antsoccer}} & \multirow[c]{12}{*}{\texttt{navigate}} & \multirow[c]{6}{*}{\texttt{antsoccer-arena-navigate-v0}} & \texttt{task1} & $7$ {\tiny $\pm 3$} & $61$ {\tiny $\pm 4$} & $60$ {\tiny $\pm 6$} & $12$ {\tiny $\pm 2$} & $32$ {\tiny $\pm 5$} & $\mathbf{67}$ {\tiny $\pm 4$} \\
 &  &  & \texttt{task2} & $10$ {\tiny $\pm 3$} & $45$ {\tiny $\pm 5$} & $56$ {\tiny $\pm 4$} & $8$ {\tiny $\pm 4$} & $27$ {\tiny $\pm 4$} & $\mathbf{59}$ {\tiny $\pm 4$} \\
 &  &  & \texttt{task3} & $3$ {\tiny $\pm 2$} & $62$ {\tiny $\pm 6$} & $63$ {\tiny $\pm 6$} & $12$ {\tiny $\pm 2$} & $28$ {\tiny $\pm 5$} & $\mathbf{76}$ {\tiny $\pm 4$} \\
 &  &  & \texttt{task4} & $3$ {\tiny $\pm 1$} & $23$ {\tiny $\pm 5$} & $28$ {\tiny $\pm 6$} & $3$ {\tiny $\pm 2$} & $11$ {\tiny $\pm 2$} & $\mathbf{30}$ {\tiny $\pm 3$} \\
 &  &  & \texttt{task5} & $3$ {\tiny $\pm 1$} & $42$ {\tiny $\pm 6$} & $42$ {\tiny $\pm 7$} & $3$ {\tiny $\pm 3$} & $15$ {\tiny $\pm 4$} & $\mathbf{56}$ {\tiny $\pm 4$} \\
 &  &  & \texttt{overall} & $5$ {\tiny $\pm 1$} & $47$ {\tiny $\pm 3$} & $50$ {\tiny $\pm 2$} & $8$ {\tiny $\pm 2$} & $23$ {\tiny $\pm 2$} & $\mathbf{58}$ {\tiny $\pm 2$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{antsoccer-medium-navigate-v0}} & \texttt{task1} & $9$ {\tiny $\pm 3$} & $17$ {\tiny $\pm 5$} & $29$ {\tiny $\pm 5$} & $8$ {\tiny $\pm 8$} & $13$ {\tiny $\pm 4$} & $\mathbf{45}$ {\tiny $\pm 6$} \\
 &  &  & \texttt{task2} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task3} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 1$} & $1$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 1$} & $\mathbf{2}$ {\tiny $\pm 1$} \\
 &  &  & \texttt{task4} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $1$ {\tiny $\pm 1$} & $1$ {\tiny $\pm 1$} & $1$ {\tiny $\pm 1$} & $\mathbf{3}$ {\tiny $\pm 1$} \\
 &  &  & \texttt{task5} & $1$ {\tiny $\pm 1$} & $3$ {\tiny $\pm 1$} & $4$ {\tiny $\pm 3$} & $1$ {\tiny $\pm 2$} & $2$ {\tiny $\pm 1$} & $\mathbf{13}$ {\tiny $\pm 5$} \\
 &  &  & \texttt{overall} & $2$ {\tiny $\pm 0$} & $4$ {\tiny $\pm 1$} & $7$ {\tiny $\pm 1$} & $2$ {\tiny $\pm 2$} & $3$ {\tiny $\pm 1$} & $\mathbf{13}$ {\tiny $\pm 2$} \\
\cmidrule{2-10}
 & \multirow[c]{12}{*}{\texttt{stitch}} & \multirow[c]{6}{*}{\texttt{antsoccer-arena-stitch-v0}} & \texttt{task1} & $\mathbf{73}$ {\tiny $\pm 5$} & $37$ {\tiny $\pm 4$} & $6$ {\tiny $\pm 2$} & $2$ {\tiny $\pm 1$} & $2$ {\tiny $\pm 2$} & $24$ {\tiny $\pm 2$} \\
 &  &  & \texttt{task2} & $\mathbf{36}$ {\tiny $\pm 19$} & $13$ {\tiny $\pm 4$} & $2$ {\tiny $\pm 1$} & $2$ {\tiny $\pm 2$} & $1$ {\tiny $\pm 0$} & $14$ {\tiny $\pm 4$} \\
 &  &  & \texttt{task3} & $6$ {\tiny $\pm 15$} & $\mathbf{34}$ {\tiny $\pm 9$} & $1$ {\tiny $\pm 1$} & $1$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $20$ {\tiny $\pm 3$} \\
 &  &  & \texttt{task4} & $7$ {\tiny $\pm 12$} & $\mathbf{11}$ {\tiny $\pm 3$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $7$ {\tiny $\pm 2$} \\
 &  &  & \texttt{task5} & $0$ {\tiny $\pm 0$} & $\mathbf{12}$ {\tiny $\pm 3$} & $1$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{12}$ {\tiny $\pm 5$} \\
 &  &  & \texttt{overall} & $\mathbf{24}$ {\tiny $\pm 8$} & $21$ {\tiny $\pm 3$} & $2$ {\tiny $\pm 0$} & $1$ {\tiny $\pm 1$} & $1$ {\tiny $\pm 0$} & $15$ {\tiny $\pm 1$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{antsoccer-medium-stitch-v0}} & \texttt{task1} & $10$ {\tiny $\pm 7$} & $4$ {\tiny $\pm 2$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{21}$ {\tiny $\pm 6$} \\
 &  &  & \texttt{task2} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task3} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task4} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task5} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 1$} \\
 &  &  & \texttt{overall} & $2$ {\tiny $\pm 1$} & $1$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{4}$ {\tiny $\pm 1$} \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllll}
\toprule
\textbf{Environment Type} & \textbf{Dataset Type} & \textbf{Dataset} & \textbf{Task} & \textbf{GCBC} & \textbf{GCIVL} & \textbf{GCIQL} & \textbf{QRL} & \textbf{CRL} & \textbf{HIQL} \\
\midrule
\multirow[c]{66}{*}{\texttt{visual-antmaze}} & \multirow[c]{24}{*}{\texttt{navigate}} & \multirow[c]{6}{*}{\texttt{visual-antmaze-medium-navigate-v0}} & \texttt{task1} & $17$ {\tiny $\pm 6$} & $30$ {\tiny $\pm 7$} & $16$ {\tiny $\pm 3$} & $0$ {\tiny $\pm 0$} & $\mathbf{92}$ {\tiny $\pm 2$} & $\mathbf{90}$ {\tiny $\pm 4$} \\
 &  &  & \texttt{task2} & $8$ {\tiny $\pm 2$} & $21$ {\tiny $\pm 6$} & $7$ {\tiny $\pm 2$} & $0$ {\tiny $\pm 0$} & $\mathbf{94}$ {\tiny $\pm 2$} & $\mathbf{92}$ {\tiny $\pm 7$} \\
 &  &  & \texttt{task3} & $17$ {\tiny $\pm 1$} & $24$ {\tiny $\pm 5$} & $16$ {\tiny $\pm 4$} & $0$ {\tiny $\pm 0$} & $\mathbf{98}$ {\tiny $\pm 1$} & $\mathbf{94}$ {\tiny $\pm 4$} \\
 &  &  & \texttt{task4} & $12$ {\tiny $\pm 2$} & $21$ {\tiny $\pm 3$} & $9$ {\tiny $\pm 2$} & $0$ {\tiny $\pm 0$} & $\mathbf{94}$ {\tiny $\pm 2$} & $\mathbf{94}$ {\tiny $\pm 2$} \\
 &  &  & \texttt{task5} & $4$ {\tiny $\pm 2$} & $16$ {\tiny $\pm 5$} & $6$ {\tiny $\pm 2$} & $0$ {\tiny $\pm 0$} & $\mathbf{94}$ {\tiny $\pm 2$} & $\mathbf{94}$ {\tiny $\pm 5$} \\
 &  &  & \texttt{overall} & $11$ {\tiny $\pm 2$} & $22$ {\tiny $\pm 2$} & $11$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $\mathbf{94}$ {\tiny $\pm 1$} & $\mathbf{93}$ {\tiny $\pm 4$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{visual-antmaze-large-navigate-v0}} & \texttt{task1} & $3$ {\tiny $\pm 1$} & $7$ {\tiny $\pm 2$} & $4$ {\tiny $\pm 3$} & $0$ {\tiny $\pm 0$} & $\mathbf{78}$ {\tiny $\pm 5$} & $60$ {\tiny $\pm 10$} \\
 &  &  & \texttt{task2} & $4$ {\tiny $\pm 3$} & $4$ {\tiny $\pm 1$} & $2$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $\mathbf{80}$ {\tiny $\pm 3$} & $28$ {\tiny $\pm 9$} \\
 &  &  & \texttt{task3} & $4$ {\tiny $\pm 2$} & $6$ {\tiny $\pm 2$} & $4$ {\tiny $\pm 1$} & $1$ {\tiny $\pm 1$} & $\mathbf{90}$ {\tiny $\pm 3$} & $85$ {\tiny $\pm 10$} \\
 &  &  & \texttt{task4} & $4$ {\tiny $\pm 2$} & $5$ {\tiny $\pm 3$} & $6$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 1$} & $\mathbf{88}$ {\tiny $\pm 3$} & $46$ {\tiny $\pm 7$} \\
 &  &  & \texttt{task5} & $4$ {\tiny $\pm 2$} & $5$ {\tiny $\pm 1$} & $4$ {\tiny $\pm 2$} & $0$ {\tiny $\pm 0$} & $\mathbf{83}$ {\tiny $\pm 2$} & $44$ {\tiny $\pm 10$} \\
 &  &  & \texttt{overall} & $4$ {\tiny $\pm 0$} & $5$ {\tiny $\pm 1$} & $4$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $\mathbf{84}$ {\tiny $\pm 1$} & $53$ {\tiny $\pm 9$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{visual-antmaze-giant-navigate-v0}} & \texttt{task1} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{17}$ {\tiny $\pm 2$} & $2$ {\tiny $\pm 1$} \\
 &  &  & \texttt{task2} & $1$ {\tiny $\pm 1$} & $2$ {\tiny $\pm 1$} & $1$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $\mathbf{73}$ {\tiny $\pm 9$} & $12$ {\tiny $\pm 8$} \\
 &  &  & \texttt{task3} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{22}$ {\tiny $\pm 6$} & $2$ {\tiny $\pm 3$} \\
 &  &  & \texttt{task4} & $0$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{47}$ {\tiny $\pm 5$} & $4$ {\tiny $\pm 2$} \\
 &  &  & \texttt{task5} & $1$ {\tiny $\pm 1$} & $2$ {\tiny $\pm 3$} & $1$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 1$} & $\mathbf{77}$ {\tiny $\pm 5$} & $13$ {\tiny $\pm 11$} \\
 &  &  & \texttt{overall} & $0$ {\tiny $\pm 0$} & $1$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{47}$ {\tiny $\pm 2$} & $6$ {\tiny $\pm 4$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{visual-antmaze-teleport-navigate-v0}} & \texttt{task1} & $2$ {\tiny $\pm 2$} & $6$ {\tiny $\pm 1$} & $2$ {\tiny $\pm 1$} & $3$ {\tiny $\pm 2$} & $\mathbf{32}$ {\tiny $\pm 3$} & $\mathbf{32}$ {\tiny $\pm 5$} \\
 &  &  & \texttt{task2} & $6$ {\tiny $\pm 3$} & $9$ {\tiny $\pm 3$} & $9$ {\tiny $\pm 2$} & $6$ {\tiny $\pm 4$} & $\mathbf{73}$ {\tiny $\pm 8$} & $40$ {\tiny $\pm 6$} \\
 &  &  & \texttt{task3} & $9$ {\tiny $\pm 1$} & $12$ {\tiny $\pm 3$} & $9$ {\tiny $\pm 2$} & $10$ {\tiny $\pm 4$} & $\mathbf{47}$ {\tiny $\pm 3$} & $33$ {\tiny $\pm 1$} \\
 &  &  & \texttt{task4} & $10$ {\tiny $\pm 2$} & $10$ {\tiny $\pm 2$} & $8$ {\tiny $\pm 3$} & $6$ {\tiny $\pm 4$} & $\mathbf{50}$ {\tiny $\pm 4$} & $44$ {\tiny $\pm 5$} \\
 &  &  & \texttt{task5} & $1$ {\tiny $\pm 1$} & $3$ {\tiny $\pm 1$} & $3$ {\tiny $\pm 1$} & $4$ {\tiny $\pm 2$} & $\mathbf{36}$ {\tiny $\pm 5$} & $33$ {\tiny $\pm 7$} \\
 &  &  & \texttt{overall} & $5$ {\tiny $\pm 1$} & $8$ {\tiny $\pm 1$} & $6$ {\tiny $\pm 1$} & $6$ {\tiny $\pm 3$} & $\mathbf{48}$ {\tiny $\pm 2$} & $37$ {\tiny $\pm 2$} \\
\cmidrule{2-10}
 & \multirow[c]{24}{*}{\texttt{stitch}} & \multirow[c]{6}{*}{\texttt{visual-antmaze-medium-stitch-v0}} & \texttt{task1} & $\mathbf{80}$ {\tiny $\pm 4$} & $0$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $33$ {\tiny $\pm 4$} & $75$ {\tiny $\pm 8$} \\
 &  &  & \texttt{task2} & $\mathbf{90}$ {\tiny $\pm 4$} & $1$ {\tiny $\pm 2$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $69$ {\tiny $\pm 5$} & $85$ {\tiny $\pm 7$} \\
 &  &  & \texttt{task3} & $69$ {\tiny $\pm 18$} & $15$ {\tiny $\pm 6$} & $8$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $\mathbf{88}$ {\tiny $\pm 1$} & $\mathbf{92}$ {\tiny $\pm 1$} \\
 &  &  & \texttt{task4} & $1$ {\tiny $\pm 1$} & $7$ {\tiny $\pm 4$} & $3$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 1$} & $70$ {\tiny $\pm 12$} & $\mathbf{88}$ {\tiny $\pm 4$} \\
 &  &  & \texttt{task5} & $\mathbf{97}$ {\tiny $\pm 1$} & $6$ {\tiny $\pm 3$} & $1$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $85$ {\tiny $\pm 5$} & $\mathbf{93}$ {\tiny $\pm 1$} \\
 &  &  & \texttt{overall} & $67$ {\tiny $\pm 4$} & $6$ {\tiny $\pm 2$} & $2$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $69$ {\tiny $\pm 2$} & $\mathbf{87}$ {\tiny $\pm 2$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{visual-antmaze-large-stitch-v0}} & \texttt{task1} & $26$ {\tiny $\pm 11$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $6$ {\tiny $\pm 1$} & $\mathbf{36}$ {\tiny $\pm 5$} \\
 &  &  & \texttt{task2} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $2$ {\tiny $\pm 1$} & $\mathbf{3}$ {\tiny $\pm 2$} \\
 &  &  & \texttt{task3} & $73$ {\tiny $\pm 14$} & $3$ {\tiny $\pm 2$} & $0$ {\tiny $\pm 0$} & $2$ {\tiny $\pm 2$} & $36$ {\tiny $\pm 10$} & $\mathbf{87}$ {\tiny $\pm 6$} \\
 &  &  & \texttt{task4} & $7$ {\tiny $\pm 5$} & $1$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $1$ {\tiny $\pm 1$} & $\mathbf{8}$ {\tiny $\pm 1$} & $7$ {\tiny $\pm 4$} \\
 &  &  & \texttt{task5} & $\mathbf{11}$ {\tiny $\pm 5$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $5$ {\tiny $\pm 2$} & $6$ {\tiny $\pm 1$} \\
 &  &  & \texttt{overall} & $24$ {\tiny $\pm 3$} & $1$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $1$ {\tiny $\pm 1$} & $11$ {\tiny $\pm 3$} & $\mathbf{28}$ {\tiny $\pm 2$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{visual-antmaze-giant-stitch-v0}} & \texttt{task1} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task2} & $\mathbf{1}$ {\tiny $\pm 2$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{1}$ {\tiny $\pm 1$} \\
 &  &  & \texttt{task3} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task4} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task5} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 1$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{overall} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{visual-antmaze-teleport-stitch-v0}} & \texttt{task1} & $\mathbf{37}$ {\tiny $\pm 4$} & $2$ {\tiny $\pm 2$} & $1$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $20$ {\tiny $\pm 5$} & $\mathbf{36}$ {\tiny $\pm 5$} \\
 &  &  & \texttt{task2} & $36$ {\tiny $\pm 3$} & $2$ {\tiny $\pm 1$} & $1$ {\tiny $\pm 1$} & $1$ {\tiny $\pm 1$} & $\mathbf{40}$ {\tiny $\pm 9$} & $\mathbf{38}$ {\tiny $\pm 3$} \\
 &  &  & \texttt{task3} & $17$ {\tiny $\pm 6$} & $2$ {\tiny $\pm 1$} & $2$ {\tiny $\pm 1$} & $3$ {\tiny $\pm 4$} & $32$ {\tiny $\pm 9$} & $\mathbf{36}$ {\tiny $\pm 5$} \\
 &  &  & \texttt{task4} & $39$ {\tiny $\pm 9$} & $1$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $2$ {\tiny $\pm 3$} & $\mathbf{45}$ {\tiny $\pm 7$} & $37$ {\tiny $\pm 6$} \\
 &  &  & \texttt{task5} & $29$ {\tiny $\pm 1$} & $1$ {\tiny $\pm 1$} & $1$ {\tiny $\pm 1$} & $1$ {\tiny $\pm 1$} & $22$ {\tiny $\pm 9$} & $\mathbf{38}$ {\tiny $\pm 5$} \\
 &  &  & \texttt{overall} & $32$ {\tiny $\pm 3$} & $1$ {\tiny $\pm 1$} & $1$ {\tiny $\pm 0$} & $1$ {\tiny $\pm 2$} & $32$ {\tiny $\pm 6$} & $\mathbf{37}$ {\tiny $\pm 4$} \\
\cmidrule{2-10}
 & \multirow[c]{18}{*}{\texttt{explore}} & \multirow[c]{6}{*}{\texttt{visual-antmaze-medium-explore-v0}} & \texttt{task1} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task2} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task3} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{1}$ {\tiny $\pm 2$} \\
 &  &  & \texttt{task4} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task5} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{overall} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{visual-antmaze-large-explore-v0}} & \texttt{task1} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task2} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task3} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task4} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task5} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{overall} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{visual-antmaze-teleport-explore-v0}} & \texttt{task1} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task2} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task3} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $3$ {\tiny $\pm 1$} & $\mathbf{38}$ {\tiny $\pm 8$} \\
 &  &  & \texttt{task4} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{28}$ {\tiny $\pm 13$} \\
 &  &  & \texttt{task5} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $2$ {\tiny $\pm 2$} & $\mathbf{27}$ {\tiny $\pm 18$} \\
 &  &  & \texttt{overall} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $1$ {\tiny $\pm 0$} & $\mathbf{19}$ {\tiny $\pm 8$} \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllll}
\toprule
\textbf{Environment Type} & \textbf{Dataset Type} & \textbf{Dataset} & \textbf{Task} & \textbf{GCBC} & \textbf{GCIVL} & \textbf{GCIQL} & \textbf{QRL} & \textbf{CRL} & \textbf{HIQL} \\
\midrule
\multirow[c]{36}{*}{\texttt{visual-humanoidmaze}} & \multirow[c]{18}{*}{\texttt{navigate}} & \multirow[c]{6}{*}{\texttt{visual-humanoidmaze-medium-navigate-v0}} & \texttt{task1} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task2} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task3} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{2}$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 1$} \\
 &  &  & \texttt{task4} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task5} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{3}$ {\tiny $\pm 2$} & $0$ {\tiny $\pm 1$} \\
 &  &  & \texttt{overall} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{1}$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{visual-humanoidmaze-large-navigate-v0}} & \texttt{task1} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task2} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task3} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task4} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task5} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{overall} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{visual-humanoidmaze-giant-navigate-v0}} & \texttt{task1} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task2} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task3} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task4} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task5} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{overall} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
\cmidrule{2-10}
 & \multirow[c]{18}{*}{\texttt{stitch}} & \multirow[c]{6}{*}{\texttt{visual-humanoidmaze-medium-stitch-v0}} & \texttt{task1} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task2} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task3} & $\mathbf{3}$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{3}$ {\tiny $\pm 2$} & $1$ {\tiny $\pm 2$} \\
 &  &  & \texttt{task4} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task5} & $\mathbf{1}$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} \\
 &  &  & \texttt{overall} & $\mathbf{1}$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{1}$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{visual-humanoidmaze-large-stitch-v0}} & \texttt{task1} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task2} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task3} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task4} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task5} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{overall} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{visual-humanoidmaze-giant-stitch-v0}} & \texttt{task1} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task2} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task3} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task4} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task5} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{overall} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllll}
\toprule
\textbf{Environment Type} & \textbf{Dataset Type} & \textbf{Dataset} & \textbf{Task} & \textbf{GCBC} & \textbf{GCIVL} & \textbf{GCIQL} & \textbf{QRL} & \textbf{CRL} & \textbf{HIQL} \\
\midrule
\multirow[c]{48}{*}{\texttt{cube}} & \multirow[c]{24}{*}{\texttt{play}} & \multirow[c]{6}{*}{\texttt{cube-single-play-v0}} & \texttt{task1} & $7$ {\tiny $\pm 3$} & $57$ {\tiny $\pm 6$} & $\mathbf{71}$ {\tiny $\pm 9$} & $6$ {\tiny $\pm 2$} & $20$ {\tiny $\pm 6$} & $15$ {\tiny $\pm 5$} \\
 &  &  & \texttt{task2} & $5$ {\tiny $\pm 2$} & $51$ {\tiny $\pm 6$} & $\mathbf{71}$ {\tiny $\pm 6$} & $5$ {\tiny $\pm 2$} & $20$ {\tiny $\pm 4$} & $16$ {\tiny $\pm 5$} \\
 &  &  & \texttt{task3} & $7$ {\tiny $\pm 3$} & $55$ {\tiny $\pm 6$} & $\mathbf{70}$ {\tiny $\pm 6$} & $4$ {\tiny $\pm 1$} & $21$ {\tiny $\pm 6$} & $16$ {\tiny $\pm 3$} \\
 &  &  & \texttt{task4} & $4$ {\tiny $\pm 2$} & $50$ {\tiny $\pm 4$} & $\mathbf{61}$ {\tiny $\pm 8$} & $4$ {\tiny $\pm 2$} & $16$ {\tiny $\pm 3$} & $14$ {\tiny $\pm 5$} \\
 &  &  & \texttt{task5} & $4$ {\tiny $\pm 2$} & $52$ {\tiny $\pm 6$} & $\mathbf{67}$ {\tiny $\pm 7$} & $4$ {\tiny $\pm 3$} & $15$ {\tiny $\pm 3$} & $13$ {\tiny $\pm 4$} \\
 &  &  & \texttt{overall} & $6$ {\tiny $\pm 2$} & $53$ {\tiny $\pm 4$} & $\mathbf{68}$ {\tiny $\pm 6$} & $5$ {\tiny $\pm 1$} & $19$ {\tiny $\pm 2$} & $15$ {\tiny $\pm 3$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{cube-double-play-v0}} & \texttt{task1} & $6$ {\tiny $\pm 3$} & $58$ {\tiny $\pm 5$} & $\mathbf{74}$ {\tiny $\pm 8$} & $6$ {\tiny $\pm 3$} & $30$ {\tiny $\pm 7$} & $22$ {\tiny $\pm 6$} \\
 &  &  & \texttt{task2} & $0$ {\tiny $\pm 0$} & $51$ {\tiny $\pm 6$} & $\mathbf{55}$ {\tiny $\pm 11$} & $0$ {\tiny $\pm 0$} & $9$ {\tiny $\pm 2$} & $4$ {\tiny $\pm 3$} \\
 &  &  & \texttt{task3} & $0$ {\tiny $\pm 0$} & $42$ {\tiny $\pm 7$} & $\mathbf{45}$ {\tiny $\pm 7$} & $0$ {\tiny $\pm 0$} & $6$ {\tiny $\pm 1$} & $3$ {\tiny $\pm 2$} \\
 &  &  & \texttt{task4} & $0$ {\tiny $\pm 0$} & $\mathbf{7}$ {\tiny $\pm 2$} & $4$ {\tiny $\pm 3$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $1$ {\tiny $\pm 1$} \\
 &  &  & \texttt{task5} & $0$ {\tiny $\pm 0$} & $21$ {\tiny $\pm 1$} & $\mathbf{23}$ {\tiny $\pm 6$} & $0$ {\tiny $\pm 0$} & $3$ {\tiny $\pm 1$} & $2$ {\tiny $\pm 1$} \\
 &  &  & \texttt{overall} & $1$ {\tiny $\pm 1$} & $36$ {\tiny $\pm 3$} & $\mathbf{40}$ {\tiny $\pm 5$} & $1$ {\tiny $\pm 0$} & $10$ {\tiny $\pm 2$} & $6$ {\tiny $\pm 2$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{cube-triple-play-v0}} & \texttt{task1} & $5$ {\tiny $\pm 4$} & $3$ {\tiny $\pm 1$} & $13$ {\tiny $\pm 3$} & $1$ {\tiny $\pm 1$} & $\mathbf{19}$ {\tiny $\pm 5$} & $12$ {\tiny $\pm 6$} \\
 &  &  & \texttt{task2} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{2}$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task3} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{1}$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task4} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task5} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{overall} & $1$ {\tiny $\pm 1$} & $1$ {\tiny $\pm 0$} & $3$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $\mathbf{4}$ {\tiny $\pm 1$} & $3$ {\tiny $\pm 1$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{cube-quadruple-play-v0}} & \texttt{task1} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task2} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task3} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task4} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task5} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{overall} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
\cmidrule{2-10}
 & \multirow[c]{24}{*}{\texttt{noisy}} & \multirow[c]{6}{*}{\texttt{cube-single-noisy-v0}} & \texttt{task1} & $5$ {\tiny $\pm 3$} & $71$ {\tiny $\pm 12$} & $\mathbf{100}$ {\tiny $\pm 1$} & $17$ {\tiny $\pm 12$} & $39$ {\tiny $\pm 4$} & $48$ {\tiny $\pm 6$} \\
 &  &  & \texttt{task2} & $7$ {\tiny $\pm 5$} & $70$ {\tiny $\pm 11$} & $\mathbf{100}$ {\tiny $\pm 0$} & $23$ {\tiny $\pm 8$} & $39$ {\tiny $\pm 7$} & $39$ {\tiny $\pm 7$} \\
 &  &  & \texttt{task3} & $1$ {\tiny $\pm 1$} & $67$ {\tiny $\pm 10$} & $\mathbf{99}$ {\tiny $\pm 1$} & $4$ {\tiny $\pm 3$} & $36$ {\tiny $\pm 7$} & $41$ {\tiny $\pm 7$} \\
 &  &  & \texttt{task4} & $16$ {\tiny $\pm 5$} & $76$ {\tiny $\pm 10$} & $\mathbf{98}$ {\tiny $\pm 2$} & $47$ {\tiny $\pm 14$} & $36$ {\tiny $\pm 4$} & $36$ {\tiny $\pm 6$} \\
 &  &  & \texttt{task5} & $12$ {\tiny $\pm 5$} & $70$ {\tiny $\pm 12$} & $\mathbf{100}$ {\tiny $\pm 0$} & $37$ {\tiny $\pm 9$} & $42$ {\tiny $\pm 5$} & $44$ {\tiny $\pm 9$} \\
 &  &  & \texttt{overall} & $8$ {\tiny $\pm 3$} & $71$ {\tiny $\pm 9$} & $\mathbf{99}$ {\tiny $\pm 1$} & $25$ {\tiny $\pm 6$} & $38$ {\tiny $\pm 2$} & $41$ {\tiny $\pm 6$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{cube-double-noisy-v0}} & \texttt{task1} & $7$ {\tiny $\pm 3$} & $53$ {\tiny $\pm 11$} & $\mathbf{64}$ {\tiny $\pm 8$} & $16$ {\tiny $\pm 5$} & $9$ {\tiny $\pm 5$} & $10$ {\tiny $\pm 3$} \\
 &  &  & \texttt{task2} & $0$ {\tiny $\pm 0$} & $10$ {\tiny $\pm 4$} & $\mathbf{16}$ {\tiny $\pm 4$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $1$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task3} & $0$ {\tiny $\pm 0$} & $1$ {\tiny $\pm 1$} & $\mathbf{6}$ {\tiny $\pm 4$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $1$ {\tiny $\pm 1$} \\
 &  &  & \texttt{task4} & $0$ {\tiny $\pm 0$} & $4$ {\tiny $\pm 2$} & $\mathbf{11}$ {\tiny $\pm 3$} & $0$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 1$} \\
 &  &  & \texttt{task5} & $0$ {\tiny $\pm 0$} & $4$ {\tiny $\pm 2$} & $\mathbf{20}$ {\tiny $\pm 4$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 1$} \\
 &  &  & \texttt{overall} & $1$ {\tiny $\pm 1$} & $14$ {\tiny $\pm 3$} & $\mathbf{23}$ {\tiny $\pm 3$} & $3$ {\tiny $\pm 1$} & $2$ {\tiny $\pm 1$} & $2$ {\tiny $\pm 1$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{cube-triple-noisy-v0}} & \texttt{task1} & $6$ {\tiny $\pm 3$} & $\mathbf{44}$ {\tiny $\pm 7$} & $8$ {\tiny $\pm 2$} & $5$ {\tiny $\pm 2$} & $13$ {\tiny $\pm 6$} & $8$ {\tiny $\pm 3$} \\
 &  &  & \texttt{task2} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{1}$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task3} & $0$ {\tiny $\pm 0$} & $\mathbf{2}$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task4} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task5} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{overall} & $1$ {\tiny $\pm 1$} & $\mathbf{9}$ {\tiny $\pm 1$} & $2$ {\tiny $\pm 1$} & $1$ {\tiny $\pm 0$} & $3$ {\tiny $\pm 1$} & $2$ {\tiny $\pm 1$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{cube-quadruple-noisy-v0}} & \texttt{task1} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task2} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task3} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task4} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task5} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{overall} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllll}
\toprule
\textbf{Environment Type} & \textbf{Dataset Type} & \textbf{Dataset} & \textbf{Task} & \textbf{GCBC} & \textbf{GCIVL} & \textbf{GCIQL} & \textbf{QRL} & \textbf{CRL} & \textbf{HIQL} \\
\midrule
\multirow[c]{12}{*}{\texttt{scene}} & \multirow[c]{6}{*}{\texttt{play}} & \multirow[c]{6}{*}{\texttt{scene-play-v0}} & \texttt{task1} & $18$ {\tiny $\pm 7$} & $75$ {\tiny $\pm 5$} & $\mathbf{93}$ {\tiny $\pm 4$} & $19$ {\tiny $\pm 4$} & $49$ {\tiny $\pm 7$} & $40$ {\tiny $\pm 4$} \\
 &  &  & \texttt{task2} & $1$ {\tiny $\pm 1$} & $62$ {\tiny $\pm 8$} & $\mathbf{82}$ {\tiny $\pm 8$} & $1$ {\tiny $\pm 1$} & $12$ {\tiny $\pm 4$} & $40$ {\tiny $\pm 9$} \\
 &  &  & \texttt{task3} & $2$ {\tiny $\pm 1$} & $64$ {\tiny $\pm 7$} & $\mathbf{72}$ {\tiny $\pm 10$} & $1$ {\tiny $\pm 1$} & $26$ {\tiny $\pm 8$} & $36$ {\tiny $\pm 5$} \\
 &  &  & \texttt{task4} & $3$ {\tiny $\pm 2$} & $7$ {\tiny $\pm 4$} & $8$ {\tiny $\pm 3$} & $5$ {\tiny $\pm 2$} & $5$ {\tiny $\pm 2$} & $\mathbf{55}$ {\tiny $\pm 5$} \\
 &  &  & \texttt{task5} & $0$ {\tiny $\pm 0$} & $2$ {\tiny $\pm 1$} & $1$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 1$} & $1$ {\tiny $\pm 1$} & $\mathbf{20}$ {\tiny $\pm 5$} \\
 &  &  & \texttt{overall} & $5$ {\tiny $\pm 1$} & $42$ {\tiny $\pm 4$} & $\mathbf{51}$ {\tiny $\pm 4$} & $5$ {\tiny $\pm 1$} & $19$ {\tiny $\pm 2$} & $38$ {\tiny $\pm 3$} \\
\cmidrule{2-10}
 & \multirow[c]{6}{*}{\texttt{noisy}} & \multirow[c]{6}{*}{\texttt{scene-noisy-v0}} & \texttt{task1} & $6$ {\tiny $\pm 3$} & $60$ {\tiny $\pm 11$} & $50$ {\tiny $\pm 5$} & $39$ {\tiny $\pm 10$} & $5$ {\tiny $\pm 4$} & $\mathbf{68}$ {\tiny $\pm 5$} \\
 &  &  & \texttt{task2} & $0$ {\tiny $\pm 0$} & $42$ {\tiny $\pm 11$} & $\mathbf{52}$ {\tiny $\pm 13$} & $2$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $29$ {\tiny $\pm 6$} \\
 &  &  & \texttt{task3} & $0$ {\tiny $\pm 0$} & $\mathbf{27}$ {\tiny $\pm 6$} & $\mathbf{28}$ {\tiny $\pm 5$} & $1$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 1$} & $17$ {\tiny $\pm 6$} \\
 &  &  & \texttt{task4} & $0$ {\tiny $\pm 0$} & $3$ {\tiny $\pm 3$} & $0$ {\tiny $\pm 0$} & $3$ {\tiny $\pm 3$} & $0$ {\tiny $\pm 0$} & $\mathbf{10}$ {\tiny $\pm 8$} \\
 &  &  & \texttt{task5} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{2}$ {\tiny $\pm 2$} \\
 &  &  & \texttt{overall} & $1$ {\tiny $\pm 1$} & $\mathbf{26}$ {\tiny $\pm 5$} & $\mathbf{26}$ {\tiny $\pm 2$} & $9$ {\tiny $\pm 2$} & $1$ {\tiny $\pm 1$} & $\mathbf{25}$ {\tiny $\pm 4$} \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllll}
\toprule
\textbf{Environment Type} & \textbf{Dataset Type} & \textbf{Dataset} & \textbf{Task} & \textbf{GCBC} & \textbf{GCIVL} & \textbf{GCIQL} & \textbf{QRL} & \textbf{CRL} & \textbf{HIQL} \\
\midrule
\multirow[c]{48}{*}{\texttt{puzzle}} & \multirow[c]{24}{*}{\texttt{play}} & \multirow[c]{6}{*}{\texttt{puzzle-3x3-play-v0}} & \texttt{task1} & $5$ {\tiny $\pm 1$} & $17$ {\tiny $\pm 4$} & $\mathbf{99}$ {\tiny $\pm 2$} & $3$ {\tiny $\pm 2$} & $11$ {\tiny $\pm 3$} & $29$ {\tiny $\pm 4$} \\
 &  &  & \texttt{task2} & $2$ {\tiny $\pm 1$} & $4$ {\tiny $\pm 2$} & $\mathbf{96}$ {\tiny $\pm 3$} & $0$ {\tiny $\pm 0$} & $2$ {\tiny $\pm 1$} & $11$ {\tiny $\pm 3$} \\
 &  &  & \texttt{task3} & $1$ {\tiny $\pm 1$} & $3$ {\tiny $\pm 1$} & $\mathbf{95}$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $1$ {\tiny $\pm 1$} & $7$ {\tiny $\pm 3$} \\
 &  &  & \texttt{task4} & $1$ {\tiny $\pm 1$} & $3$ {\tiny $\pm 1$} & $\mathbf{91}$ {\tiny $\pm 3$} & $0$ {\tiny $\pm 0$} & $2$ {\tiny $\pm 1$} & $5$ {\tiny $\pm 1$} \\
 &  &  & \texttt{task5} & $1$ {\tiny $\pm 0$} & $2$ {\tiny $\pm 1$} & $\mathbf{94}$ {\tiny $\pm 2$} & $0$ {\tiny $\pm 0$} & $2$ {\tiny $\pm 1$} & $8$ {\tiny $\pm 3$} \\
 &  &  & \texttt{overall} & $2$ {\tiny $\pm 0$} & $6$ {\tiny $\pm 1$} & $\mathbf{95}$ {\tiny $\pm 1$} & $1$ {\tiny $\pm 0$} & $3$ {\tiny $\pm 1$} & $12$ {\tiny $\pm 2$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{puzzle-4x4-play-v0}} & \texttt{task1} & $0$ {\tiny $\pm 0$} & $17$ {\tiny $\pm 4$} & $\mathbf{42}$ {\tiny $\pm 7$} & $1$ {\tiny $\pm 1$} & $1$ {\tiny $\pm 1$} & $10$ {\tiny $\pm 3$} \\
 &  &  & \texttt{task2} & $0$ {\tiny $\pm 0$} & $\mathbf{13}$ {\tiny $\pm 5$} & $2$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $9$ {\tiny $\pm 4$} \\
 &  &  & \texttt{task3} & $0$ {\tiny $\pm 0$} & $12$ {\tiny $\pm 3$} & $\mathbf{40}$ {\tiny $\pm 5$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $7$ {\tiny $\pm 3$} \\
 &  &  & \texttt{task4} & $0$ {\tiny $\pm 0$} & $11$ {\tiny $\pm 3$} & $\mathbf{23}$ {\tiny $\pm 5$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 1$} & $6$ {\tiny $\pm 2$} \\
 &  &  & \texttt{task5} & $0$ {\tiny $\pm 0$} & $10$ {\tiny $\pm 4$} & $\mathbf{23}$ {\tiny $\pm 5$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $5$ {\tiny $\pm 2$} \\
 &  &  & \texttt{overall} & $0$ {\tiny $\pm 0$} & $13$ {\tiny $\pm 2$} & $\mathbf{26}$ {\tiny $\pm 3$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $7$ {\tiny $\pm 2$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{puzzle-4x5-play-v0}} & \texttt{task1} & $1$ {\tiny $\pm 1$} & $33$ {\tiny $\pm 6$} & $\mathbf{71}$ {\tiny $\pm 5$} & $0$ {\tiny $\pm 1$} & $6$ {\tiny $\pm 2$} & $17$ {\tiny $\pm 5$} \\
 &  &  & \texttt{task2} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{1}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task3} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task4} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task5} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{overall} & $0$ {\tiny $\pm 0$} & $7$ {\tiny $\pm 1$} & $\mathbf{14}$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $1$ {\tiny $\pm 0$} & $4$ {\tiny $\pm 1$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{puzzle-4x6-play-v0}} & \texttt{task1} & $0$ {\tiny $\pm 0$} & $43$ {\tiny $\pm 8$} & $\mathbf{52}$ {\tiny $\pm 6$} & $0$ {\tiny $\pm 0$} & $12$ {\tiny $\pm 5$} & $12$ {\tiny $\pm 5$} \\
 &  &  & \texttt{task2} & $0$ {\tiny $\pm 0$} & $\mathbf{7}$ {\tiny $\pm 4$} & $5$ {\tiny $\pm 3$} & $0$ {\tiny $\pm 0$} & $\mathbf{7}$ {\tiny $\pm 3$} & $2$ {\tiny $\pm 1$} \\
 &  &  & \texttt{task3} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task4} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task5} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{overall} & $0$ {\tiny $\pm 0$} & $10$ {\tiny $\pm 2$} & $\mathbf{12}$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $4$ {\tiny $\pm 1$} & $3$ {\tiny $\pm 1$} \\
\cmidrule{2-10}
 & \multirow[c]{24}{*}{\texttt{noisy}} & \multirow[c]{6}{*}{\texttt{puzzle-3x3-noisy-v0}} & \texttt{task1} & $4$ {\tiny $\pm 2$} & $89$ {\tiny $\pm 8$} & $\mathbf{100}$ {\tiny $\pm 0$} & $1$ {\tiny $\pm 1$} & $76$ {\tiny $\pm 8$} & $67$ {\tiny $\pm 10$} \\
 &  &  & \texttt{task2} & $0$ {\tiny $\pm 0$} & $42$ {\tiny $\pm 29$} & $\mathbf{88}$ {\tiny $\pm 9$} & $0$ {\tiny $\pm 0$} & $26$ {\tiny $\pm 9$} & $54$ {\tiny $\pm 11$} \\
 &  &  & \texttt{task3} & $0$ {\tiny $\pm 0$} & $26$ {\tiny $\pm 20$} & $\mathbf{99}$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $15$ {\tiny $\pm 9$} & $43$ {\tiny $\pm 12$} \\
 &  &  & \texttt{task4} & $0$ {\tiny $\pm 0$} & $23$ {\tiny $\pm 20$} & $\mathbf{94}$ {\tiny $\pm 3$} & $0$ {\tiny $\pm 0$} & $12$ {\tiny $\pm 9$} & $41$ {\tiny $\pm 13$} \\
 &  &  & \texttt{task5} & $0$ {\tiny $\pm 0$} & $31$ {\tiny $\pm 19$} & $\mathbf{88}$ {\tiny $\pm 5$} & $0$ {\tiny $\pm 0$} & $18$ {\tiny $\pm 6$} & $47$ {\tiny $\pm 15$} \\
 &  &  & \texttt{overall} & $1$ {\tiny $\pm 0$} & $42$ {\tiny $\pm 19$} & $\mathbf{94}$ {\tiny $\pm 3$} & $0$ {\tiny $\pm 0$} & $30$ {\tiny $\pm 6$} & $51$ {\tiny $\pm 11$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{puzzle-4x4-noisy-v0}} & \texttt{task1} & $0$ {\tiny $\pm 0$} & $\mathbf{51}$ {\tiny $\pm 10$} & $\mathbf{49}$ {\tiny $\pm 9$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $19$ {\tiny $\pm 5$} \\
 &  &  & \texttt{task2} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{16}$ {\tiny $\pm 5$} \\
 &  &  & \texttt{task3} & $0$ {\tiny $\pm 0$} & $34$ {\tiny $\pm 4$} & $\mathbf{61}$ {\tiny $\pm 14$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $17$ {\tiny $\pm 6$} \\
 &  &  & \texttt{task4} & $0$ {\tiny $\pm 0$} & $9$ {\tiny $\pm 3$} & $\mathbf{23}$ {\tiny $\pm 10$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $14$ {\tiny $\pm 5$} \\
 &  &  & \texttt{task5} & $0$ {\tiny $\pm 0$} & $8$ {\tiny $\pm 4$} & $\mathbf{14}$ {\tiny $\pm 9$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $12$ {\tiny $\pm 4$} \\
 &  &  & \texttt{overall} & $0$ {\tiny $\pm 0$} & $20$ {\tiny $\pm 3$} & $\mathbf{29}$ {\tiny $\pm 7$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $16$ {\tiny $\pm 4$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{puzzle-4x5-noisy-v0}} & \texttt{task1} & $0$ {\tiny $\pm 0$} & $\mathbf{97}$ {\tiny $\pm 1$} & $\mathbf{97}$ {\tiny $\pm 2$} & $0$ {\tiny $\pm 0$} & $16$ {\tiny $\pm 9$} & $21$ {\tiny $\pm 5$} \\
 &  &  & \texttt{task2} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{1}$ {\tiny $\pm 1$} \\
 &  &  & \texttt{task3} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{1}$ {\tiny $\pm 1$} \\
 &  &  & \texttt{task4} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task5} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{overall} & $0$ {\tiny $\pm 0$} & $\mathbf{19}$ {\tiny $\pm 0$} & $\mathbf{19}$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $3$ {\tiny $\pm 2$} & $5$ {\tiny $\pm 1$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{puzzle-4x6-noisy-v0}} & \texttt{task1} & $0$ {\tiny $\pm 0$} & $80$ {\tiny $\pm 8$} & $\mathbf{86}$ {\tiny $\pm 7$} & $0$ {\tiny $\pm 0$} & $28$ {\tiny $\pm 13$} & $8$ {\tiny $\pm 4$} \\
 &  &  & \texttt{task2} & $0$ {\tiny $\pm 0$} & $\mathbf{3}$ {\tiny $\pm 2$} & $1$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $1$ {\tiny $\pm 1$} & $1$ {\tiny $\pm 1$} \\
 &  &  & \texttt{task3} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task4} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task5} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{overall} & $0$ {\tiny $\pm 0$} & $17$ {\tiny $\pm 2$} & $\mathbf{18}$ {\tiny $\pm 2$} & $0$ {\tiny $\pm 0$} & $6$ {\tiny $\pm 3$} & $2$ {\tiny $\pm 1$} \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllll}
\toprule
\textbf{Environment Type} & \textbf{Dataset Type} & \textbf{Dataset} & \textbf{Task} & \textbf{GCBC} & \textbf{GCIVL} & \textbf{GCIQL} & \textbf{QRL} & \textbf{CRL} & \textbf{HIQL} \\
\midrule
\multirow[c]{48}{*}{\texttt{visual-cube}} & \multirow[c]{24}{*}{\texttt{play}} & \multirow[c]{6}{*}{\texttt{visual-cube-single-play-v0}} & \texttt{task1} & $12$ {\tiny $\pm 4$} & $70$ {\tiny $\pm 3$} & $42$ {\tiny $\pm 12$} & $68$ {\tiny $\pm 9$} & $47$ {\tiny $\pm 20$} & $\mathbf{93}$ {\tiny $\pm 1$} \\
 &  &  & \texttt{task2} & $4$ {\tiny $\pm 4$} & $65$ {\tiny $\pm 9$} & $44$ {\tiny $\pm 11$} & $35$ {\tiny $\pm 34$} & $40$ {\tiny $\pm 20$} & $\mathbf{93}$ {\tiny $\pm 3$} \\
 &  &  & \texttt{task3} & $6$ {\tiny $\pm 5$} & $49$ {\tiny $\pm 2$} & $24$ {\tiny $\pm 9$} & $41$ {\tiny $\pm 27$} & $33$ {\tiny $\pm 17$} & $\mathbf{84}$ {\tiny $\pm 5$} \\
 &  &  & \texttt{task4} & $0$ {\tiny $\pm 0$} & $60$ {\tiny $\pm 13$} & $21$ {\tiny $\pm 6$} & $32$ {\tiny $\pm 10$} & $18$ {\tiny $\pm 16$} & $\mathbf{84}$ {\tiny $\pm 5$} \\
 &  &  & \texttt{task5} & $0$ {\tiny $\pm 0$} & $55$ {\tiny $\pm 6$} & $20$ {\tiny $\pm 7$} & $30$ {\tiny $\pm 8$} & $16$ {\tiny $\pm 10$} & $\mathbf{88}$ {\tiny $\pm 2$} \\
 &  &  & \texttt{overall} & $5$ {\tiny $\pm 1$} & $60$ {\tiny $\pm 5$} & $30$ {\tiny $\pm 5$} & $41$ {\tiny $\pm 15$} & $31$ {\tiny $\pm 15$} & $\mathbf{89}$ {\tiny $\pm 0$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{visual-cube-double-play-v0}} & \texttt{task1} & $4$ {\tiny $\pm 3$} & $44$ {\tiny $\pm 8$} & $6$ {\tiny $\pm 4$} & $20$ {\tiny $\pm 3$} & $7$ {\tiny $\pm 4$} & $\mathbf{91}$ {\tiny $\pm 1$} \\
 &  &  & \texttt{task2} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $2$ {\tiny $\pm 2$} & $0$ {\tiny $\pm 0$} & $\mathbf{54}$ {\tiny $\pm 5$} \\
 &  &  & \texttt{task3} & $0$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $2$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{40}$ {\tiny $\pm 6$} \\
 &  &  & \texttt{task4} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task5} & $0$ {\tiny $\pm 0$} & $4$ {\tiny $\pm 2$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{11}$ {\tiny $\pm 4$} \\
 &  &  & \texttt{overall} & $1$ {\tiny $\pm 1$} & $10$ {\tiny $\pm 2$} & $1$ {\tiny $\pm 1$} & $5$ {\tiny $\pm 0$} & $2$ {\tiny $\pm 1$} & $\mathbf{39}$ {\tiny $\pm 2$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{visual-cube-triple-play-v0}} & \texttt{task1} & $73$ {\tiny $\pm 8$} & $68$ {\tiny $\pm 8$} & $76$ {\tiny $\pm 6$} & $81$ {\tiny $\pm 3$} & $85$ {\tiny $\pm 12$} & $\mathbf{98}$ {\tiny $\pm 1$} \\
 &  &  & \texttt{task2} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{1}$ {\tiny $\pm 1$} \\
 &  &  & \texttt{task3} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{7}$ {\tiny $\pm 3$} \\
 &  &  & \texttt{task4} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task5} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{overall} & $15$ {\tiny $\pm 2$} & $14$ {\tiny $\pm 2$} & $15$ {\tiny $\pm 1$} & $16$ {\tiny $\pm 1$} & $17$ {\tiny $\pm 2$} & $\mathbf{21}$ {\tiny $\pm 0$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{visual-cube-quadruple-play-v0}} & \texttt{task1} & $42$ {\tiny $\pm 4$} & $1$ {\tiny $\pm 2$} & $36$ {\tiny $\pm 7$} & $23$ {\tiny $\pm 5$} & $20$ {\tiny $\pm 4$} & $\mathbf{66}$ {\tiny $\pm 7$} \\
 &  &  & \texttt{task2} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task3} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{1}$ {\tiny $\pm 1$} \\
 &  &  & \texttt{task4} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task5} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{1}$ {\tiny $\pm 1$} \\
 &  &  & \texttt{overall} & $8$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $7$ {\tiny $\pm 1$} & $5$ {\tiny $\pm 1$} & $4$ {\tiny $\pm 1$} & $\mathbf{14}$ {\tiny $\pm 1$} \\
\cmidrule{2-10}
 & \multirow[c]{24}{*}{\texttt{noisy}} & \multirow[c]{6}{*}{\texttt{visual-cube-single-noisy-v0}} & \texttt{task1} & $12$ {\tiny $\pm 4$} & $89$ {\tiny $\pm 4$} & $81$ {\tiny $\pm 6$} & $18$ {\tiny $\pm 29$} & $43$ {\tiny $\pm 41$} & $\mathbf{100}$ {\tiny $\pm 1$} \\
 &  &  & \texttt{task2} & $17$ {\tiny $\pm 6$} & $48$ {\tiny $\pm 14$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $28$ {\tiny $\pm 13$} & $\mathbf{100}$ {\tiny $\pm 1$} \\
 &  &  & \texttt{task3} & $6$ {\tiny $\pm 2$} & $77$ {\tiny $\pm 4$} & $90$ {\tiny $\pm 3$} & $28$ {\tiny $\pm 27$} & $42$ {\tiny $\pm 41$} & $\mathbf{99}$ {\tiny $\pm 1$} \\
 &  &  & \texttt{task4} & $14$ {\tiny $\pm 2$} & $82$ {\tiny $\pm 2$} & $35$ {\tiny $\pm 11$} & $2$ {\tiny $\pm 1$} & $43$ {\tiny $\pm 35$} & $\mathbf{100}$ {\tiny $\pm 1$} \\
 &  &  & \texttt{task5} & $20$ {\tiny $\pm 10$} & $77$ {\tiny $\pm 2$} & $33$ {\tiny $\pm 7$} & $2$ {\tiny $\pm 1$} & $37$ {\tiny $\pm 27$} & $\mathbf{99}$ {\tiny $\pm 1$} \\
 &  &  & \texttt{overall} & $14$ {\tiny $\pm 3$} & $75$ {\tiny $\pm 3$} & $48$ {\tiny $\pm 3$} & $10$ {\tiny $\pm 5$} & $39$ {\tiny $\pm 30$} & $\mathbf{99}$ {\tiny $\pm 0$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{visual-cube-double-noisy-v0}} & \texttt{task1} & $20$ {\tiny $\pm 5$} & $70$ {\tiny $\pm 8$} & $70$ {\tiny $\pm 5$} & $27$ {\tiny $\pm 9$} & $24$ {\tiny $\pm 11$} & $\mathbf{98}$ {\tiny $\pm 2$} \\
 &  &  & \texttt{task2} & $2$ {\tiny $\pm 2$} & $5$ {\tiny $\pm 3$} & $14$ {\tiny $\pm 2$} & $2$ {\tiny $\pm 4$} & $3$ {\tiny $\pm 3$} & $\mathbf{87}$ {\tiny $\pm 9$} \\
 &  &  & \texttt{task3} & $2$ {\tiny $\pm 1$} & $5$ {\tiny $\pm 5$} & $16$ {\tiny $\pm 6$} & $0$ {\tiny $\pm 0$} & $2$ {\tiny $\pm 2$} & $\mathbf{68}$ {\tiny $\pm 10$} \\
 &  &  & \texttt{task4} & $1$ {\tiny $\pm 1$} & $3$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{13}$ {\tiny $\pm 9$} \\
 &  &  & \texttt{task5} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $7$ {\tiny $\pm 2$} & $1$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $\mathbf{30}$ {\tiny $\pm 4$} \\
 &  &  & \texttt{overall} & $5$ {\tiny $\pm 1$} & $17$ {\tiny $\pm 4$} & $22$ {\tiny $\pm 2$} & $6$ {\tiny $\pm 2$} & $6$ {\tiny $\pm 3$} & $\mathbf{59}$ {\tiny $\pm 3$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{visual-cube-triple-noisy-v0}} & \texttt{task1} & $80$ {\tiny $\pm 7$} & $90$ {\tiny $\pm 5$} & $62$ {\tiny $\pm 6$} & $44$ {\tiny $\pm 21$} & $78$ {\tiny $\pm 7$} & $\mathbf{99}$ {\tiny $\pm 1$} \\
 &  &  & \texttt{task2} & $0$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{2}$ {\tiny $\pm 2$} \\
 &  &  & \texttt{task3} & $0$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{14}$ {\tiny $\pm 11$} \\
 &  &  & \texttt{task4} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task5} & $\mathbf{0}$ {\tiny $\pm 1$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{overall} & $16$ {\tiny $\pm 1$} & $18$ {\tiny $\pm 1$} & $12$ {\tiny $\pm 1$} & $9$ {\tiny $\pm 4$} & $16$ {\tiny $\pm 1$} & $\mathbf{23}$ {\tiny $\pm 2$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{visual-cube-quadruple-noisy-v0}} & \texttt{task1} & $46$ {\tiny $\pm 2$} & $2$ {\tiny $\pm 1$} & $10$ {\tiny $\pm 9$} & $2$ {\tiny $\pm 2$} & $39$ {\tiny $\pm 10$} & $\mathbf{60}$ {\tiny $\pm 41$} \\
 &  &  & \texttt{task2} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task3} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{2}$ {\tiny $\pm 2$} \\
 &  &  & \texttt{task4} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task5} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{overall} & $9$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $2$ {\tiny $\pm 2$} & $0$ {\tiny $\pm 0$} & $8$ {\tiny $\pm 2$} & $\mathbf{12}$ {\tiny $\pm 8$} \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllll}
\toprule
\textbf{Environment Type} & \textbf{Dataset Type} & \textbf{Dataset} & \textbf{Task} & \textbf{GCBC} & \textbf{GCIVL} & \textbf{GCIQL} & \textbf{QRL} & \textbf{CRL} & \textbf{HIQL} \\
\midrule
\multirow[c]{12}{*}{\texttt{visual-scene}} & \multirow[c]{6}{*}{\texttt{play}} & \multirow[c]{6}{*}{\texttt{visual-scene-play-v0}} & \texttt{task1} & $59$ {\tiny $\pm 7$} & $\mathbf{84}$ {\tiny $\pm 4$} & $56$ {\tiny $\pm 4$} & $44$ {\tiny $\pm 6$} & $52$ {\tiny $\pm 6$} & $\mathbf{80}$ {\tiny $\pm 6$} \\
 &  &  & \texttt{task2} & $0$ {\tiny $\pm 0$} & $24$ {\tiny $\pm 8$} & $1$ {\tiny $\pm 1$} & $2$ {\tiny $\pm 2$} & $1$ {\tiny $\pm 1$} & $\mathbf{81}$ {\tiny $\pm 7$} \\
 &  &  & \texttt{task3} & $0$ {\tiny $\pm 0$} & $16$ {\tiny $\pm 8$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{61}$ {\tiny $\pm 11$} \\
 &  &  & \texttt{task4} & $2$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $3$ {\tiny $\pm 4$} & $2$ {\tiny $\pm 1$} & $1$ {\tiny $\pm 1$} & $\mathbf{20}$ {\tiny $\pm 8$} \\
 &  &  & \texttt{task5} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{3}$ {\tiny $\pm 2$} \\
 &  &  & \texttt{overall} & $12$ {\tiny $\pm 2$} & $25$ {\tiny $\pm 3$} & $12$ {\tiny $\pm 2$} & $10$ {\tiny $\pm 1$} & $11$ {\tiny $\pm 2$} & $\mathbf{49}$ {\tiny $\pm 4$} \\
\cmidrule{2-10}
 & \multirow[c]{6}{*}{\texttt{noisy}} & \multirow[c]{6}{*}{\texttt{visual-scene-noisy-v0}} & \texttt{task1} & $64$ {\tiny $\pm 9$} & $76$ {\tiny $\pm 6$} & $49$ {\tiny $\pm 22$} & $8$ {\tiny $\pm 2$} & $70$ {\tiny $\pm 9$} & $\mathbf{91}$ {\tiny $\pm 4$} \\
 &  &  & \texttt{task2} & $0$ {\tiny $\pm 0$} & $14$ {\tiny $\pm 7$} & $2$ {\tiny $\pm 2$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{69}$ {\tiny $\pm 5$} \\
 &  &  & \texttt{task3} & $0$ {\tiny $\pm 0$} & $24$ {\tiny $\pm 5$} & $7$ {\tiny $\pm 2$} & $0$ {\tiny $\pm 0$} & $2$ {\tiny $\pm 2$} & $\mathbf{82}$ {\tiny $\pm 6$} \\
 &  &  & \texttt{task4} & $0$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $1$ {\tiny $\pm 1$} & $\mathbf{8}$ {\tiny $\pm 5$} \\
 &  &  & \texttt{task5} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{overall} & $13$ {\tiny $\pm 2$} & $23$ {\tiny $\pm 2$} & $12$ {\tiny $\pm 4$} & $2$ {\tiny $\pm 0$} & $15$ {\tiny $\pm 2$} & $\mathbf{50}$ {\tiny $\pm 1$} \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllll}
\toprule
\textbf{Environment Type} & \textbf{Dataset Type} & \textbf{Dataset} & \textbf{Task} & \textbf{GCBC} & \textbf{GCIVL} & \textbf{GCIQL} & \textbf{QRL} & \textbf{CRL} & \textbf{HIQL} \\
\midrule
\multirow[c]{48}{*}{\texttt{visual-puzzle}} & \multirow[c]{24}{*}{\texttt{play}} & \multirow[c]{6}{*}{\texttt{visual-puzzle-3x3-play-v0}} & \texttt{task1} & $1$ {\tiny $\pm 1$} & $\mathbf{97}$ {\tiny $\pm 2$} & $5$ {\tiny $\pm 9$} & $3$ {\tiny $\pm 3$} & $2$ {\tiny $\pm 1$} & $\mathbf{98}$ {\tiny $\pm 1$} \\
 &  &  & \texttt{task2} & $0$ {\tiny $\pm 0$} & $1$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{73}$ {\tiny $\pm 10$} \\
 &  &  & \texttt{task3} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{64}$ {\tiny $\pm 9$} \\
 &  &  & \texttt{task4} & $0$ {\tiny $\pm 0$} & $2$ {\tiny $\pm 3$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{63}$ {\tiny $\pm 9$} \\
 &  &  & \texttt{task5} & $0$ {\tiny $\pm 0$} & $3$ {\tiny $\pm 2$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{66}$ {\tiny $\pm 12$} \\
 &  &  & \texttt{overall} & $0$ {\tiny $\pm 0$} & $21$ {\tiny $\pm 1$} & $1$ {\tiny $\pm 2$} & $1$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $\mathbf{73}$ {\tiny $\pm 8$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{visual-puzzle-4x4-play-v0}} & \texttt{task1} & $11$ {\tiny $\pm 3$} & $\mathbf{86}$ {\tiny $\pm 7$} & $18$ {\tiny $\pm 5$} & $0$ {\tiny $\pm 0$} & $10$ {\tiny $\pm 7$} & $70$ {\tiny $\pm 47$} \\
 &  &  & \texttt{task2} & $19$ {\tiny $\pm 5$} & $8$ {\tiny $\pm 5$} & $28$ {\tiny $\pm 12$} & $0$ {\tiny $\pm 0$} & $19$ {\tiny $\pm 13$} & $\mathbf{38}$ {\tiny $\pm 32$} \\
 &  &  & \texttt{task3} & $8$ {\tiny $\pm 3$} & $\mathbf{80}$ {\tiny $\pm 4$} & $15$ {\tiny $\pm 4$} & $0$ {\tiny $\pm 0$} & $8$ {\tiny $\pm 7$} & $66$ {\tiny $\pm 44$} \\
 &  &  & \texttt{task4} & $6$ {\tiny $\pm 2$} & $\mathbf{65}$ {\tiny $\pm 9$} & $10$ {\tiny $\pm 5$} & $0$ {\tiny $\pm 0$} & $7$ {\tiny $\pm 5$} & $\mathbf{66}$ {\tiny $\pm 44$} \\
 &  &  & \texttt{task5} & $6$ {\tiny $\pm 2$} & $\mathbf{61}$ {\tiny $\pm 8$} & $9$ {\tiny $\pm 3$} & $0$ {\tiny $\pm 0$} & $4$ {\tiny $\pm 4$} & $\mathbf{60}$ {\tiny $\pm 41$} \\
 &  &  & \texttt{overall} & $10$ {\tiny $\pm 1$} & $\mathbf{60}$ {\tiny $\pm 5$} & $16$ {\tiny $\pm 4$} & $0$ {\tiny $\pm 0$} & $10$ {\tiny $\pm 6$} & $\mathbf{60}$ {\tiny $\pm 41$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{visual-puzzle-4x5-play-v0}} & \texttt{task1} & $22$ {\tiny $\pm 8$} & $\mathbf{86}$ {\tiny $\pm 4$} & $31$ {\tiny $\pm 8$} & $0$ {\tiny $\pm 0$} & $31$ {\tiny $\pm 6$} & $66$ {\tiny $\pm 44$} \\
 &  &  & \texttt{task2} & $\mathbf{1}$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $\mathbf{1}$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task3} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task4} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task5} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{overall} & $5$ {\tiny $\pm 2$} & $\mathbf{17}$ {\tiny $\pm 1$} & $7$ {\tiny $\pm 2$} & $0$ {\tiny $\pm 0$} & $6$ {\tiny $\pm 1$} & $13$ {\tiny $\pm 9$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{visual-puzzle-4x6-play-v0}} & \texttt{task1} & $12$ {\tiny $\pm 4$} & $\mathbf{66}$ {\tiny $\pm 3$} & $10$ {\tiny $\pm 3$} & $0$ {\tiny $\pm 0$} & $12$ {\tiny $\pm 5$} & $34$ {\tiny $\pm 23$} \\
 &  &  & \texttt{task2} & $0$ {\tiny $\pm 1$} & $\mathbf{8}$ {\tiny $\pm 2$} & $2$ {\tiny $\pm 2$} & $0$ {\tiny $\pm 0$} & $2$ {\tiny $\pm 1$} & $\mathbf{8}$ {\tiny $\pm 6$} \\
 &  &  & \texttt{task3} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task4} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task5} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{overall} & $2$ {\tiny $\pm 1$} & $\mathbf{15}$ {\tiny $\pm 1$} & $2$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $3$ {\tiny $\pm 1$} & $9$ {\tiny $\pm 6$} \\
\cmidrule{2-10}
 & \multirow[c]{24}{*}{\texttt{noisy}} & \multirow[c]{6}{*}{\texttt{visual-puzzle-3x3-noisy-v0}} & \texttt{task1} & $4$ {\tiny $\pm 6$} & $\mathbf{100}$ {\tiny $\pm 1$} & $\mathbf{98}$ {\tiny $\pm 2$} & $0$ {\tiny $\pm 0$} & $7$ {\tiny $\pm 7$} & $\mathbf{100}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task2} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 1$} & $5$ {\tiny $\pm 7$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{64}$ {\tiny $\pm 11$} \\
 &  &  & \texttt{task3} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $2$ {\tiny $\pm 2$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{55}$ {\tiny $\pm 3$} \\
 &  &  & \texttt{task4} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $5$ {\tiny $\pm 4$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{61}$ {\tiny $\pm 8$} \\
 &  &  & \texttt{task5} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $19$ {\tiny $\pm 10$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{71}$ {\tiny $\pm 13$} \\
 &  &  & \texttt{overall} & $1$ {\tiny $\pm 1$} & $20$ {\tiny $\pm 0$} & $26$ {\tiny $\pm 4$} & $0$ {\tiny $\pm 0$} & $1$ {\tiny $\pm 1$} & $\mathbf{70}$ {\tiny $\pm 6$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{visual-puzzle-4x4-noisy-v0}} & \texttt{task1} & $6$ {\tiny $\pm 2$} & $90$ {\tiny $\pm 9$} & $85$ {\tiny $\pm 3$} & $0$ {\tiny $\pm 0$} & $4$ {\tiny $\pm 3$} & $\mathbf{98}$ {\tiny $\pm 2$} \\
 &  &  & \texttt{task2} & $16$ {\tiny $\pm 7$} & $1$ {\tiny $\pm 1$} & $1$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $14$ {\tiny $\pm 1$} & $\mathbf{44}$ {\tiny $\pm 20$} \\
 &  &  & \texttt{task3} & $4$ {\tiny $\pm 3$} & $88$ {\tiny $\pm 4$} & $77$ {\tiny $\pm 6$} & $0$ {\tiny $\pm 0$} & $4$ {\tiny $\pm 4$} & $\mathbf{95}$ {\tiny $\pm 2$} \\
 &  &  & \texttt{task4} & $2$ {\tiny $\pm 1$} & $36$ {\tiny $\pm 10$} & $47$ {\tiny $\pm 17$} & $0$ {\tiny $\pm 0$} & $2$ {\tiny $\pm 1$} & $\mathbf{91}$ {\tiny $\pm 2$} \\
 &  &  & \texttt{task5} & $4$ {\tiny $\pm 2$} & $20$ {\tiny $\pm 9$} & $34$ {\tiny $\pm 13$} & $0$ {\tiny $\pm 0$} & $5$ {\tiny $\pm 4$} & $\mathbf{94}$ {\tiny $\pm 1$} \\
 &  &  & \texttt{overall} & $7$ {\tiny $\pm 3$} & $47$ {\tiny $\pm 3$} & $49$ {\tiny $\pm 7$} & $0$ {\tiny $\pm 0$} & $6$ {\tiny $\pm 2$} & $\mathbf{84}$ {\tiny $\pm 4$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{visual-puzzle-4x5-noisy-v0}} & \texttt{task1} & $30$ {\tiny $\pm 6$} & $72$ {\tiny $\pm 48$} & $\mathbf{96}$ {\tiny $\pm 2$} & $0$ {\tiny $\pm 0$} & $33$ {\tiny $\pm 5$} & $72$ {\tiny $\pm 48$} \\
 &  &  & \texttt{task2} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task3} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task4} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task5} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{overall} & $6$ {\tiny $\pm 1$} & $14$ {\tiny $\pm 10$} & $\mathbf{19}$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $7$ {\tiny $\pm 1$} & $14$ {\tiny $\pm 10$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{visual-puzzle-4x6-noisy-v0}} & \texttt{task1} & $10$ {\tiny $\pm 2$} & $61$ {\tiny $\pm 41$} & $\mathbf{82}$ {\tiny $\pm 4$} & $0$ {\tiny $\pm 0$} & $9$ {\tiny $\pm 7$} & $56$ {\tiny $\pm 7$} \\
 &  &  & \texttt{task2} & $0$ {\tiny $\pm 0$} & $1$ {\tiny $\pm 1$} & $2$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $\mathbf{12}$ {\tiny $\pm 10$} \\
 &  &  & \texttt{task3} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task4} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task5} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{overall} & $2$ {\tiny $\pm 1$} & $12$ {\tiny $\pm 8$} & $\mathbf{17}$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $2$ {\tiny $\pm 1$} & $14$ {\tiny $\pm 2$} \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllll}
\toprule
\textbf{Environment Type} & \textbf{Dataset Type} & \textbf{Dataset} & \textbf{Task} & \textbf{GCBC} & \textbf{GCIVL} & \textbf{GCIQL} & \textbf{QRL} & \textbf{CRL} & \textbf{HIQL} \\
\midrule
\multirow[c]{18}{*}{\texttt{powderworld}} & \multirow[c]{18}{*}{\texttt{play}} & \multirow[c]{6}{*}{\texttt{powderworld-easy-play-v0}} & \texttt{task1} & $1$ {\tiny $\pm 1$} & $\mathbf{99}$ {\tiny $\pm 1$} & $\mathbf{95}$ {\tiny $\pm 4$} & $25$ {\tiny $\pm 8$} & $40$ {\tiny $\pm 6$} & $62$ {\tiny $\pm 5$} \\
 &  &  & \texttt{task2} & $0$ {\tiny $\pm 0$} & $\mathbf{96}$ {\tiny $\pm 4$} & $\mathbf{93}$ {\tiny $\pm 3$} & $12$ {\tiny $\pm 4$} & $43$ {\tiny $\pm 10$} & $54$ {\tiny $\pm 10$} \\
 &  &  & \texttt{task3} & $0$ {\tiny $\pm 0$} & $\mathbf{100}$ {\tiny $\pm 0$} & $94$ {\tiny $\pm 8$} & $8$ {\tiny $\pm 7$} & $15$ {\tiny $\pm 5$} & $41$ {\tiny $\pm 26$} \\
 &  &  & \texttt{task4} & $0$ {\tiny $\pm 0$} & $\mathbf{100}$ {\tiny $\pm 0$} & $92$ {\tiny $\pm 8$} & $8$ {\tiny $\pm 5$} & $10$ {\tiny $\pm 3$} & $8$ {\tiny $\pm 6$} \\
 &  &  & \texttt{task5} & $0$ {\tiny $\pm 0$} & $\mathbf{100}$ {\tiny $\pm 1$} & $93$ {\tiny $\pm 5$} & $7$ {\tiny $\pm 3$} & $2$ {\tiny $\pm 3$} & $2$ {\tiny $\pm 2$} \\
 &  &  & \texttt{overall} & $0$ {\tiny $\pm 0$} & $\mathbf{99}$ {\tiny $\pm 1$} & $93$ {\tiny $\pm 5$} & $12$ {\tiny $\pm 2$} & $22$ {\tiny $\pm 5$} & $33$ {\tiny $\pm 9$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{powderworld-medium-play-v0}} & \texttt{task1} & $0$ {\tiny $\pm 0$} & $\mathbf{81}$ {\tiny $\pm 12$} & $7$ {\tiny $\pm 14$} & $2$ {\tiny $\pm 3$} & $0$ {\tiny $\pm 1$} & $26$ {\tiny $\pm 20$} \\
 &  &  & \texttt{task2} & $3$ {\tiny $\pm 3$} & $\mathbf{28}$ {\tiny $\pm 14$} & $0$ {\tiny $\pm 0$} & $9$ {\tiny $\pm 6$} & $2$ {\tiny $\pm 3$} & $16$ {\tiny $\pm 12$} \\
 &  &  & \texttt{task3} & $2$ {\tiny $\pm 3$} & $\mathbf{99}$ {\tiny $\pm 2$} & $72$ {\tiny $\pm 14$} & $4$ {\tiny $\pm 5$} & $2$ {\tiny $\pm 2$} & $60$ {\tiny $\pm 37$} \\
 &  &  & \texttt{task4} & $0$ {\tiny $\pm 0$} & $\mathbf{39}$ {\tiny $\pm 17$} & $0$ {\tiny $\pm 1$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $5$ {\tiny $\pm 4$} \\
 &  &  & \texttt{task5} & $0$ {\tiny $\pm 0$} & $\mathbf{2}$ {\tiny $\pm 2$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $1$ {\tiny $\pm 2$} \\
 &  &  & \texttt{overall} & $1$ {\tiny $\pm 1$} & $\mathbf{50}$ {\tiny $\pm 4$} & $16$ {\tiny $\pm 5$} & $3$ {\tiny $\pm 1$} & $1$ {\tiny $\pm 1$} & $22$ {\tiny $\pm 14$} \\
\cmidrule{3-10}
 &  & \multirow[c]{6}{*}{\texttt{powderworld-hard-play-v0}} & \texttt{task1} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task2} & $0$ {\tiny $\pm 0$} & $\mathbf{4}$ {\tiny $\pm 3$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $1$ {\tiny $\pm 2$} \\
 &  &  & \texttt{task3} & $0$ {\tiny $\pm 0$} & $\mathbf{4}$ {\tiny $\pm 4$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $2$ {\tiny $\pm 2$} \\
 &  &  & \texttt{task4} & $0$ {\tiny $\pm 0$} & $\mathbf{12}$ {\tiny $\pm 14$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} \\
 &  &  & \texttt{task5} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 0$} & $\mathbf{0}$ {\tiny $\pm 1$} \\
 &  &  & \texttt{overall} & $0$ {\tiny $\pm 0$} & $\mathbf{4}$ {\tiny $\pm 3$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $0$ {\tiny $\pm 0$} & $1$ {\tiny $\pm 1$} \\
\bottomrule
\end{tabular}
